Higher order QCD corrections to the transverse and longitudinal fragmentation functions in electron-positron annihilation

We present the calculation of the order $\alpha_s^2$ corrections to the coefficient functions contributing to the longitudinal ($F_L(x,Q^2)$) and transverse fragmentation functions ($F_T(x,Q^2)$) measured in electron-positron annihilation. The effect of these higher order QCD corrections on the behaviour of the fragmentation functions and the corresponding longitudinal ($d\sigma_L(x,Q^2)/dx$) and transverse cross sections ($d\sigma_T(x,Q^2)/dx$) are studied. In particular we investigate the dependence of the above quantities on the mass factorization scale ($M$) and the various parameterizations chosen for the parton fragmentation densities $D_p^H(x,M^2)$ ($p=q,g$; $H=\pi^\pm, K^\pm, P, \bar{P}$). Our analysis reveals that the order \alpha_s^2 contributions to $F_L(x,Q^2)$ are large whereas these contributions to $F_T(x,Q^2)$ are small. From the above fragmentation functions one can also compute the integrated cross sections $\sigma_L$ and $\sigma_T$ in an independent way. The sum $\sigma_{tot} = \sigma_L + \sigma_T$, corrected up to order \alphastwo, agrees with the well known result in the literature providing us with an independent check an our calculations.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure1.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 507 M
63 0 V
3581 0 R
-63 0 V
513 911 M
63 0 V
3581 0 R
-63 0 V
513 1316 M
63 0 V
3581 0 R
-63 0 V
513 1721 M
63 0 V
3581 0 R
-63 0 V
513 2126 M
63 0 V
3581 0 R
-63 0 V
513 2531 M
63 0 V
3581 0 R
-63 0 V
513 2936 M
63 0 V
3581 0 R
-63 0 V
513 3341 M
63 0 V
3581 0 R
-63 0 V
513 3746 M
63 0 V
3581 0 R
-63 0 V
513 4151 M
63 0 V
3581 0 R
-63 0 V
513 300 M
0 63 V
0 3857 R
0 -63 V
969 300 M
0 63 V
0 3857 R
0 -63 V
1424 300 M
0 63 V
0 3857 R
0 -63 V
1880 300 M
0 63 V
0 3857 R
0 -63 V
2335 300 M
0 63 V
0 3857 R
0 -63 V
2791 300 M
0 63 V
0 3857 R
0 -63 V
3246 300 M
0 63 V
0 3857 R
0 -63 V
3702 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
513 300 M
3644 0 V
0 3920 V
-3644 0 V
513 300 L
LTa
604 3394 M
36 -597 V
35 -354 V
36 -228 V
35 -164 V
36 -130 V
35 -104 V
36 -87 V
35 -74 V
36 -64 V
35 -56 V
36 -50 V
35 -45 V
36 -40 V
36 -37 V
35 -34 V
36 -31 V
35 -28 V
36 -27 V
35 -24 V
36 -23 V
35 -22 V
36 -21 V
35 -19 V
36 -18 V
35 -18 V
36 -16 V
35 -16 V
36 -14 V
35 -14 V
36 -14 V
35 -13 V
36 -13 V
36 -12 V
35 -11 V
36 -11 V
35 -11 V
36 -10 V
35 -10 V
36 -10 V
35 -9 V
36 -9 V
35 -9 V
36 -8 V
35 -8 V
36 -8 V
35 -8 V
36 -8 V
35 -7 V
37 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -6 V
35 -6 V
36 -5 V
35 -6 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
37 -4 V
34 -5 V
37 -4 V
34 -4 V
37 -5 V
34 -4 V
37 -4 V
34 -4 V
37 -4 V
34 -3 V
37 -4 V
34 -4 V
37 -4 V
34 -3 V
37 -4 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -3 V
35 -3 V
36 -3 V
35 -2 V
36 -3 V
35 -3 V
604 2303 M
36 -329 V
35 -208 V
36 -147 V
35 -112 V
36 -89 V
35 -74 V
36 -61 V
35 -53 V
36 -46 V
35 -41 V
36 -36 V
35 -33 V
36 -29 V
36 -27 V
35 -26 V
36 -23 V
35 -21 V
36 -20 V
35 -18 V
36 -18 V
35 -16 V
36 -16 V
35 -14 V
36 -14 V
35 -13 V
36 -12 V
35 -13 V
36 -11 V
35 -11 V
36 -10 V
35 -10 V
36 -10 V
36 -9 V
35 -9 V
36 -9 V
35 -8 V
36 -8 V
35 -7 V
36 -8 V
35 -7 V
36 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -6 V
35 -6 V
37 -6 V
35 -5 V
36 -5 V
35 -5 V
36 -6 V
35 -5 V
36 -4 V
35 -5 V
36 -5 V
35 -4 V
36 -5 V
35 -4 V
36 -4 V
35 -4 V
36 -4 V
35 -4 V
36 -4 V
35 -4 V
36 -4 V
35 -3 V
37 -4 V
34 -4 V
37 -3 V
34 -3 V
37 -4 V
34 -3 V
37 -4 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
35 -2 V
36 -3 V
35 -3 V
36 -3 V
35 -2 V
36 -3 V
35 -3 V
36 -2 V
35 -2 V
36 -3 V
35 -2 V
36 -3 V
35 -2 V
36 -3 V
35 -2 V
36 -2 V
35 -2 V
604 1677 M
36 -223 V
35 -146 V
36 -105 V
35 -81 V
36 -65 V
35 -54 V
36 -46 V
35 -39 V
36 -35 V
35 -31 V
36 -27 V
35 -25 V
36 -23 V
36 -21 V
35 -19 V
36 -18 V
35 -16 V
36 -16 V
35 -14 V
36 -14 V
35 -13 V
36 -12 V
35 -11 V
36 -11 V
35 -10 V
36 -10 V
35 -10 V
36 -9 V
35 -8 V
36 -9 V
35 -7 V
36 -8 V
36 -8 V
35 -7 V
36 -7 V
35 -6 V
36 -6 V
35 -7 V
36 -6 V
35 -5 V
36 -6 V
35 -6 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -4 V
37 -5 V
35 -4 V
36 -5 V
35 -4 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
36 -4 V
35 -2 V
37 -3 V
34 -3 V
37 -3 V
34 -3 V
37 -3 V
34 -2 V
37 -3 V
34 -3 V
37 -2 V
34 -3 V
37 -2 V
34 -2 V
37 -3 V
34 -2 V
37 -3 V
35 -2 V
36 -2 V
35 -3 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
36 -2 V
35 -2 V
LT0
604 4220 M
36 -838 V
35 -474 V
36 -296 V
35 -208 V
36 -161 V
35 -130 V
36 -107 V
35 -90 V
36 -78 V
35 -68 V
36 -60 V
35 -53 V
36 -48 V
36 -44 V
35 -40 V
36 -36 V
35 -34 V
36 -31 V
35 -29 V
36 -28 V
35 -25 V
36 -24 V
35 -22 V
36 -21 V
35 -21 V
36 -19 V
35 -17 V
36 -18 V
35 -16 V
36 -16 V
35 -15 V
36 -14 V
36 -14 V
35 -13 V
36 -13 V
35 -13 V
36 -11 V
35 -12 V
36 -11 V
35 -11 V
36 -10 V
35 -10 V
36 -9 V
35 -10 V
36 -9 V
35 -9 V
36 -9 V
35 -8 V
37 -8 V
35 -8 V
36 -8 V
35 -7 V
36 -7 V
35 -7 V
36 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -5 V
35 -6 V
36 -6 V
35 -5 V
36 -5 V
35 -6 V
37 -5 V
34 -5 V
37 -5 V
34 -4 V
37 -5 V
34 -5 V
37 -5 V
34 -4 V
37 -5 V
34 -4 V
37 -4 V
34 -5 V
37 -4 V
34 -4 V
37 -4 V
35 -4 V
36 -4 V
35 -3 V
36 -4 V
35 -4 V
36 -3 V
35 -4 V
36 -4 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -4 V
36 -3 V
35 -3 V
36 -3 V
35 -4 V
604 3224 M
36 -500 V
35 -306 V
36 -213 V
35 -159 V
36 -125 V
35 -102 V
36 -85 V
35 -73 V
36 -63 V
35 -55 V
36 -49 V
35 -44 V
36 -40 V
36 -36 V
35 -34 V
36 -30 V
35 -28 V
36 -27 V
35 -24 V
36 -23 V
35 -22 V
36 -20 V
35 -19 V
36 -18 V
35 -17 V
36 -17 V
35 -15 V
36 -15 V
35 -14 V
36 -14 V
35 -13 V
36 -12 V
36 -12 V
35 -12 V
36 -11 V
35 -10 V
36 -11 V
35 -10 V
36 -9 V
35 -10 V
36 -9 V
35 -8 V
36 -9 V
35 -8 V
36 -8 V
35 -8 V
36 -7 V
35 -8 V
37 -7 V
35 -7 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
36 -6 V
35 -6 V
36 -6 V
35 -5 V
36 -6 V
35 -5 V
36 -6 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -5 V
36 -5 V
35 -4 V
37 -5 V
34 -4 V
37 -5 V
34 -4 V
37 -4 V
34 -4 V
37 -4 V
34 -5 V
37 -4 V
34 -3 V
37 -4 V
34 -4 V
37 -4 V
34 -3 V
37 -4 V
35 -4 V
36 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -3 V
36 -3 V
35 -3 V
36 -3 V
35 -3 V
36 -2 V
35 -3 V
604 2637 M
36 -366 V
35 -233 V
36 -165 V
35 -125 V
36 -100 V
35 -82 V
36 -69 V
35 -59 V
36 -52 V
35 -46 V
36 -41 V
35 -36 V
36 -34 V
36 -30 V
35 -28 V
36 -26 V
35 -24 V
36 -22 V
35 -21 V
36 -20 V
35 -18 V
36 -17 V
35 -17 V
36 -15 V
35 -15 V
36 -14 V
35 -13 V
36 -13 V
35 -12 V
36 -12 V
35 -11 V
36 -11 V
36 -11 V
35 -10 V
36 -9 V
35 -9 V
36 -9 V
35 -9 V
36 -8 V
35 -8 V
36 -8 V
35 -8 V
36 -7 V
35 -8 V
36 -7 V
35 -6 V
36 -7 V
35 -6 V
37 -6 V
35 -7 V
36 -6 V
35 -5 V
36 -6 V
35 -6 V
36 -5 V
35 -5 V
36 -5 V
35 -6 V
36 -5 V
35 -4 V
36 -5 V
35 -5 V
36 -4 V
35 -5 V
36 -4 V
35 -4 V
36 -5 V
35 -4 V
37 -4 V
34 -4 V
37 -3 V
34 -4 V
37 -4 V
34 -4 V
37 -3 V
34 -4 V
37 -4 V
34 -3 V
37 -3 V
34 -4 V
37 -3 V
34 -3 V
37 -3 V
35 -3 V
36 -4 V
35 -3 V
36 -3 V
35 -2 V
36 -4 V
35 -3 V
36 -2 V
35 -3 V
36 -3 V
35 -2 V
36 -3 V
35 -3 V
36 -3 V
35 -2 V
36 -2 V
35 -3 V
LT6
2174 1195 Pls
2174 992 M
0 405 V
2143 992 M
62 0 V
-62 405 R
62 0 V
stroke
grestore
end
showpage
}
\put(2335,100){\makebox(0,0){$Q$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_L$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){200}}
\put(3702,200){\makebox(0,0){175}}
\put(3246,200){\makebox(0,0){150}}
\put(2791,200){\makebox(0,0){125}}
\put(2335,200){\makebox(0,0){100}}
\put(1880,200){\makebox(0,0){75}}
\put(1424,200){\makebox(0,0){50}}
\put(969,200){\makebox(0,0){25}}
\put(513,200){\makebox(0,0){0}}
\put(463,4151){\makebox(0,0)[r]{0.13}}
\put(463,3746){\makebox(0,0)[r]{0.12}}
\put(463,3341){\makebox(0,0)[r]{0.11}}
\put(463,2936){\makebox(0,0)[r]{0.1}}
\put(463,2531){\makebox(0,0)[r]{0.09}}
\put(463,2126){\makebox(0,0)[r]{0.08}}
\put(463,1721){\makebox(0,0)[r]{0.07}}
\put(463,1316){\makebox(0,0)[r]{0.06}}
\put(463,911){\makebox(0,0)[r]{0.05}}
\put(463,507){\makebox(0,0)[r]{0.04}}
\end{picture}


==> figure10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure10.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
3631 0 R
-63 0 V
463 692 M
63 0 V
3631 0 R
-63 0 V
463 1084 M
63 0 V
3631 0 R
-63 0 V
463 1476 M
63 0 V
3631 0 R
-63 0 V
463 1868 M
63 0 V
3631 0 R
-63 0 V
463 2260 M
63 0 V
3631 0 R
-63 0 V
463 2652 M
63 0 V
3631 0 R
-63 0 V
463 3044 M
63 0 V
3631 0 R
-63 0 V
463 3436 M
63 0 V
3631 0 R
-63 0 V
463 3828 M
63 0 V
3631 0 R
-63 0 V
463 4220 M
63 0 V
3631 0 R
-63 0 V
463 300 M
0 63 V
0 3857 R
0 -63 V
1202 300 M
0 63 V
0 3857 R
0 -63 V
1941 300 M
0 63 V
0 3857 R
0 -63 V
2679 300 M
0 63 V
0 3857 R
0 -63 V
3418 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
463 300 M
3694 0 V
0 3920 V
-3694 0 V
463 300 L
LTa
537 455 M
37 -57 V
37 -44 V
37 -37 V
37 -2 V
37 29 V
37 27 V
36 25 V
37 24 V
37 23 V
37 23 V
37 21 V
37 21 V
37 20 V
37 20 V
37 20 V
37 20 V
37 19 V
37 19 V
37 19 V
37 18 V
37 19 V
37 18 V
37 18 V
36 18 V
37 18 V
37 18 V
37 17 V
37 18 V
37 18 V
37 17 V
37 17 V
37 17 V
37 18 V
37 17 V
37 17 V
37 16 V
37 17 V
37 17 V
37 17 V
36 16 V
37 17 V
37 16 V
37 17 V
37 16 V
37 17 V
37 16 V
37 17 V
37 16 V
37 16 V
37 17 V
37 16 V
37 17 V
37 17 V
37 17 V
37 16 V
37 17 V
36 18 V
37 17 V
37 18 V
37 17 V
37 19 V
37 18 V
37 19 V
37 19 V
37 19 V
37 20 V
37 20 V
37 21 V
37 21 V
37 22 V
37 23 V
37 23 V
37 24 V
36 25 V
37 26 V
37 27 V
37 28 V
37 29 V
37 31 V
37 32 V
37 34 V
37 36 V
37 38 V
37 41 V
37 43 V
37 47 V
37 51 V
37 56 V
37 61 V
36 69 V
37 77 V
37 89 V
37 104 V
LT0
537 2563 M
574 1163 L
611 770 L
648 606 L
37 -90 V
37 -55 V
37 -36 V
36 -25 V
37 -11 V
37 -1 V
37 -1 V
37 -2 V
37 -2 V
37 -2 V
37 -3 V
37 -3 V
37 -3 V
37 -3 V
37 -4 V
37 -4 V
37 -4 V
37 -4 V
37 -4 V
37 -1 V
36 3 V
37 3 V
37 3 V
37 3 V
37 4 V
37 4 V
37 4 V
37 4 V
37 8 V
37 11 V
37 10 V
37 11 V
37 11 V
37 12 V
37 11 V
37 11 V
36 12 V
37 12 V
37 11 V
37 12 V
37 12 V
37 12 V
37 11 V
37 12 V
37 12 V
37 11 V
37 12 V
37 11 V
37 11 V
37 12 V
37 11 V
37 11 V
37 11 V
36 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 10 V
37 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 12 V
37 12 V
37 12 V
37 12 V
36 13 V
37 14 V
37 14 V
37 15 V
37 15 V
37 17 V
37 17 V
37 19 V
37 20 V
37 22 V
37 24 V
37 26 V
37 29 V
37 32 V
37 36 V
37 40 V
36 47 V
37 54 V
37 65 V
37 79 V
LT1
559 4220 M
574 2453 L
611 1438 L
37 -434 V
685 806 L
722 686 L
37 -80 V
36 -57 V
37 -43 V
37 -32 V
37 -25 V
37 -21 V
37 -16 V
37 -2 V
37 1 V
37 1 V
37 0 V
37 0 V
37 -1 V
37 -1 V
37 -1 V
37 -2 V
37 -1 V
37 -2 V
36 -3 V
37 -2 V
37 -3 V
37 -3 V
37 -3 V
37 -4 V
37 -3 V
37 -4 V
37 -4 V
37 -4 V
37 -4 V
37 -4 V
37 -4 V
37 0 V
37 2 V
37 3 V
36 2 V
37 3 V
37 3 V
37 2 V
37 3 V
37 3 V
37 2 V
37 3 V
37 3 V
37 2 V
37 4 V
37 7 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
36 6 V
37 5 V
37 6 V
37 5 V
37 5 V
37 5 V
37 4 V
37 5 V
37 5 V
37 4 V
37 5 V
37 5 V
37 4 V
37 5 V
37 4 V
37 5 V
37 5 V
36 6 V
37 5 V
37 6 V
37 6 V
37 7 V
37 7 V
37 8 V
37 9 V
37 10 V
37 11 V
37 12 V
37 14 V
37 16 V
37 18 V
37 22 V
37 25 V
36 29 V
37 36 V
37 45 V
37 56 V
stroke
grestore
end
showpage
}
\put(2310,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_T$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){1}}
\put(3418,200){\makebox(0,0){0.8}}
\put(2679,200){\makebox(0,0){0.6}}
\put(1941,200){\makebox(0,0){0.4}}
\put(1202,200){\makebox(0,0){0.2}}
\put(463,200){\makebox(0,0){0}}
\put(413,4220){\makebox(0,0)[r]{1}}
\put(413,3828){\makebox(0,0)[r]{0.9}}
\put(413,3436){\makebox(0,0)[r]{0.8}}
\put(413,3044){\makebox(0,0)[r]{0.7}}
\put(413,2652){\makebox(0,0)[r]{0.6}}
\put(413,2260){\makebox(0,0)[r]{0.5}}
\put(413,1868){\makebox(0,0)[r]{0.4}}
\put(413,1476){\makebox(0,0)[r]{0.3}}
\put(413,1084){\makebox(0,0)[r]{0.2}}
\put(413,692){\makebox(0,0)[r]{0.1}}
\put(413,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figure11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure11.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
413 825 M
63 0 V
3681 0 R
-63 0 V
413 1608 M
63 0 V
3681 0 R
-63 0 V
413 2391 M
63 0 V
3681 0 R
-63 0 V
413 3174 M
63 0 V
3681 0 R
-63 0 V
413 3957 M
63 0 V
3681 0 R
-63 0 V
413 300 M
0 63 V
0 3857 R
0 -63 V
1162 300 M
0 63 V
0 3857 R
0 -63 V
1911 300 M
0 63 V
0 3857 R
0 -63 V
2659 300 M
0 63 V
0 3857 R
0 -63 V
3408 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
413 300 M
3744 0 V
0 3920 V
-3744 0 V
413 300 L
LTa
488 4220 M
37 -135 V
38 -110 V
37 -94 V
38 -81 V
37 -72 V
38 -65 V
37 -60 V
37 -55 V
38 -53 V
37 -49 V
38 -47 V
37 -45 V
38 -43 V
37 -41 V
37 -40 V
38 -39 V
37 -38 V
38 -37 V
37 -36 V
38 -35 V
37 -34 V
38 -34 V
37 -34 V
37 -32 V
38 -33 V
37 -31 V
38 -32 V
37 -31 V
38 -31 V
37 -30 V
38 -30 V
37 -30 V
37 -29 V
38 -30 V
37 -29 V
38 -29 V
37 -28 V
38 -29 V
37 -28 V
37 -29 V
38 -28 V
37 -27 V
38 -28 V
37 -28 V
38 -28 V
37 -27 V
38 -27 V
37 -28 V
37 -27 V
38 -27 V
37 -28 V
38 -27 V
37 -27 V
38 -27 V
37 -27 V
38 -27 V
37 -28 V
37 -27 V
38 -27 V
37 -28 V
38 -27 V
37 -28 V
38 -28 V
37 -28 V
37 -28 V
38 -29 V
37 -28 V
38 -30 V
37 -29 V
38 -30 V
37 -31 V
38 -31 V
37 -31 V
37 -33 V
38 -33 V
37 -34 V
38 -35 V
37 -36 V
38 -37 V
37 -39 V
38 -40 V
37 -42 V
37 -44 V
38 -47 V
37 -49 V
38 -53 V
37 -56 V
38 -61 V
37 -67 V
37 -74 V
38 -83 V
37 -94 V
38 -111 V
488 4031 M
37 3 V
38 -77 V
37 -81 V
38 -76 V
37 -69 V
38 -65 V
37 -60 V
37 -56 V
38 -52 V
37 -50 V
38 -48 V
37 -46 V
38 -43 V
37 -43 V
37 -41 V
38 -39 V
37 -39 V
38 -37 V
37 -37 V
38 -36 V
37 -35 V
38 -34 V
37 -34 V
37 -34 V
38 -32 V
37 -33 V
38 -32 V
37 -31 V
38 -31 V
37 -31 V
38 -31 V
37 -30 V
37 -30 V
38 -30 V
37 -29 V
38 -30 V
37 -29 V
38 -29 V
37 -29 V
37 -28 V
38 -29 V
37 -28 V
38 -28 V
37 -28 V
38 -28 V
37 -28 V
38 -28 V
37 -28 V
37 -27 V
38 -28 V
37 -28 V
38 -27 V
37 -28 V
38 -27 V
37 -28 V
38 -28 V
37 -27 V
37 -28 V
38 -28 V
37 -28 V
38 -28 V
37 -28 V
38 -28 V
37 -29 V
37 -29 V
38 -29 V
37 -29 V
38 -30 V
37 -30 V
38 -31 V
37 -31 V
38 -32 V
37 -32 V
37 -33 V
38 -34 V
37 -35 V
38 -36 V
37 -37 V
38 -38 V
37 -40 V
38 -41 V
37 -43 V
37 -46 V
38 -48 V
37 -51 V
38 -54 V
37 -59 V
38 -63 V
37 -69 V
37 -77 V
38 -85 V
37 -99 V
38 -115 V
488 3622 M
37 364 V
38 -41 V
37 -70 V
38 -72 V
37 -69 V
38 -64 V
37 -60 V
37 -57 V
38 -54 V
37 -51 V
38 -48 V
37 -47 V
38 -44 V
37 -44 V
37 -41 V
38 -41 V
37 -39 V
38 -38 V
37 -38 V
38 -36 V
37 -36 V
38 -35 V
37 -35 V
37 -34 V
38 -33 V
37 -33 V
38 -33 V
37 -32 V
38 -31 V
37 -32 V
38 -31 V
37 -31 V
37 -30 V
38 -31 V
37 -30 V
38 -30 V
37 -29 V
38 -30 V
37 -29 V
37 -29 V
38 -29 V
37 -29 V
38 -29 V
37 -28 V
38 -29 V
37 -28 V
38 -28 V
37 -29 V
37 -28 V
38 -28 V
37 -28 V
38 -28 V
37 -28 V
38 -28 V
37 -28 V
38 -29 V
37 -28 V
37 -28 V
38 -28 V
37 -29 V
38 -29 V
37 -28 V
38 -29 V
37 -29 V
37 -30 V
38 -30 V
37 -30 V
38 -30 V
37 -31 V
38 -31 V
37 -32 V
38 -33 V
37 -33 V
37 -34 V
38 -35 V
37 -35 V
38 -37 V
37 -38 V
38 -39 V
37 -41 V
38 -43 V
37 -44 V
37 -47 V
38 -50 V
37 -52 V
38 -56 V
37 -60 V
38 -65 V
37 -72 V
37 -79 V
38 -89 V
37 -101 V
38 -119 V
LT0
488 3902 M
37 85 V
38 -59 V
37 -72 V
38 -71 V
37 -66 V
38 -61 V
37 -58 V
37 -54 V
38 -51 V
37 -49 V
38 -46 V
37 -45 V
38 -43 V
37 -41 V
37 -40 V
38 -39 V
37 -38 V
38 -36 V
37 -36 V
38 -36 V
37 -34 V
38 -34 V
37 -33 V
37 -33 V
38 -32 V
37 -32 V
38 -31 V
37 -32 V
38 -30 V
37 -31 V
38 -30 V
37 -29 V
37 -30 V
38 -29 V
37 -29 V
38 -29 V
37 -29 V
38 -28 V
37 -28 V
37 -29 V
38 -28 V
37 -27 V
38 -28 V
37 -28 V
38 -27 V
37 -28 V
38 -27 V
37 -28 V
37 -27 V
38 -27 V
37 -27 V
38 -27 V
37 -27 V
38 -27 V
37 -27 V
38 -28 V
37 -27 V
37 -27 V
38 -27 V
37 -28 V
38 -27 V
37 -28 V
38 -28 V
37 -27 V
37 -29 V
38 -28 V
37 -29 V
38 -29 V
37 -29 V
38 -30 V
37 -30 V
38 -31 V
37 -32 V
37 -32 V
38 -33 V
37 -33 V
38 -35 V
37 -36 V
38 -36 V
37 -39 V
38 -39 V
37 -42 V
37 -44 V
38 -46 V
37 -48 V
38 -52 V
37 -56 V
38 -60 V
37 -65 V
37 -73 V
38 -81 V
37 -93 V
38 -108 V
LT4
3925 4107 Pls
473 4076 Pls
488 4159 Pls
503 4152 Pls
522 4121 Pls
540 4077 Pls
559 4020 Pls
578 3989 Pls
593 3949 Pls
611 3908 Pls
630 3873 Pls
649 3835 Pls
668 3795 Pls
769 3613 Pls
806 3550 Pls
1049 3250 Pls
1124 3200 Pls
1199 3097 Pls
1293 3008 Pls
1443 2870 Pls
1630 2717 Pls
1817 2547 Pls
2098 2345 Pls
2472 2053 Pls
2847 1826 Pls
3408 1348 Pls
3794 4107 M
263 0 V
473 4046 M
0 58 V
15 41 R
0 27 V
15 -36 R
0 30 V
19 -57 R
0 24 V
18 -67 R
0 22 V
19 -79 R
0 21 V
19 -51 R
0 21 V
15 -62 R
0 22 V
18 -63 R
0 22 V
19 -58 R
0 23 V
19 -62 R
0 25 V
19 -68 R
0 32 V
769 3595 M
0 36 V
37 -99 R
0 34 V
243 -330 R
0 28 V
75 -79 R
0 29 V
75 -133 R
0 31 V
94 -119 R
0 29 V
150 -164 R
0 23 V
187 -177 R
0 26 V
187 -199 R
0 31 V
281 -232 R
0 30 V
374 -328 R
0 40 V
375 -274 R
0 54 V
561 -559 R
0 103 V
stroke
grestore
end
showpage
}
\put(3744,4107){\makebox(0,0)[r]{TPC/$2\gamma$}}
\put(2285,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F^{\pi^++\pi^-}(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){1}}
\put(3408,200){\makebox(0,0){0.8}}
\put(2659,200){\makebox(0,0){0.6}}
\put(1911,200){\makebox(0,0){0.4}}
\put(1162,200){\makebox(0,0){0.2}}
\put(413,200){\makebox(0,0){0}}
\put(363,3957){\makebox(0,0)[r]{2}}
\put(363,3174){\makebox(0,0)[r]{1}}
\put(363,2391){\makebox(0,0)[r]{0}}
\put(363,1608){\makebox(0,0)[r]{-1}}
\put(363,825){\makebox(0,0)[r]{-2}}
\end{picture}


==> figure12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure12.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
3631 0 R
-63 0 V
463 692 M
63 0 V
3631 0 R
-63 0 V
463 1084 M
63 0 V
3631 0 R
-63 0 V
463 1476 M
63 0 V
3631 0 R
-63 0 V
463 1868 M
63 0 V
3631 0 R
-63 0 V
463 2260 M
63 0 V
3631 0 R
-63 0 V
463 2652 M
63 0 V
3631 0 R
-63 0 V
463 3044 M
63 0 V
3631 0 R
-63 0 V
463 3436 M
63 0 V
3631 0 R
-63 0 V
463 3828 M
63 0 V
3631 0 R
-63 0 V
463 4220 M
63 0 V
3631 0 R
-63 0 V
463 300 M
0 63 V
0 3857 R
0 -63 V
1202 300 M
0 63 V
0 3857 R
0 -63 V
1941 300 M
0 63 V
0 3857 R
0 -63 V
2679 300 M
0 63 V
0 3857 R
0 -63 V
3418 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
463 300 M
3694 0 V
0 3920 V
-3694 0 V
463 300 L
LTa
537 859 M
574 697 L
611 581 L
37 -92 V
37 -76 V
37 -64 V
37 -26 V
36 35 V
37 46 V
37 41 V
37 38 V
37 36 V
37 33 V
37 31 V
37 30 V
37 28 V
37 26 V
37 26 V
37 24 V
37 24 V
37 23 V
37 21 V
37 21 V
37 21 V
36 20 V
37 19 V
37 19 V
37 19 V
37 18 V
37 17 V
37 18 V
37 16 V
37 17 V
37 17 V
37 16 V
37 16 V
37 15 V
37 16 V
37 15 V
37 15 V
36 15 V
37 15 V
37 15 V
37 15 V
37 14 V
37 15 V
37 14 V
37 15 V
37 14 V
37 15 V
37 15 V
37 14 V
37 15 V
37 15 V
37 15 V
37 15 V
37 16 V
36 15 V
37 16 V
37 16 V
37 17 V
37 16 V
37 18 V
37 17 V
37 18 V
37 19 V
37 19 V
37 19 V
37 20 V
37 21 V
37 22 V
37 22 V
37 23 V
37 24 V
36 25 V
37 26 V
37 27 V
37 29 V
37 30 V
37 31 V
37 33 V
37 35 V
37 37 V
37 39 V
37 42 V
37 45 V
37 48 V
37 52 V
37 56 V
37 63 V
36 69 V
37 78 V
37 90 V
37 105 V
LT0
551 4220 M
574 1437 L
611 644 L
648 378 L
37 -50 V
37 39 V
37 11 V
36 -5 V
37 -12 V
37 -17 V
37 -18 V
37 -17 V
37 4 V
37 19 V
37 19 V
37 19 V
37 18 V
37 17 V
37 17 V
37 16 V
37 16 V
37 15 V
37 14 V
37 15 V
36 13 V
37 14 V
37 13 V
37 12 V
37 13 V
37 12 V
37 12 V
37 12 V
37 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 11 V
37 10 V
36 11 V
37 10 V
37 11 V
37 10 V
37 10 V
37 11 V
37 10 V
37 11 V
37 10 V
37 11 V
37 10 V
37 11 V
37 10 V
37 11 V
37 11 V
37 11 V
37 11 V
36 11 V
37 12 V
37 12 V
37 11 V
37 13 V
37 12 V
37 12 V
37 13 V
37 14 V
37 13 V
37 14 V
37 15 V
37 15 V
37 15 V
37 16 V
37 17 V
37 17 V
36 18 V
37 19 V
37 20 V
37 21 V
37 22 V
37 23 V
37 25 V
37 26 V
37 28 V
37 30 V
37 33 V
37 35 V
37 38 V
37 42 V
37 47 V
37 52 V
36 58 V
37 68 V
37 79 V
37 96 V
LT1
565 4220 M
9 -2069 V
611 963 L
648 563 L
685 389 L
37 -72 V
37 20 V
36 20 V
37 8 V
37 1 V
37 -3 V
37 -6 V
37 -7 V
37 -7 V
37 -9 V
37 -8 V
37 -8 V
37 -8 V
37 -3 V
37 3 V
37 5 V
37 6 V
37 7 V
37 7 V
36 6 V
37 7 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 5 V
37 6 V
37 6 V
37 5 V
37 6 V
37 5 V
37 6 V
37 5 V
36 6 V
37 5 V
37 6 V
37 5 V
37 6 V
37 6 V
37 5 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 6 V
37 7 V
36 6 V
37 7 V
37 7 V
37 6 V
37 7 V
37 7 V
37 8 V
37 7 V
37 7 V
37 8 V
37 8 V
37 8 V
37 9 V
37 9 V
37 9 V
37 9 V
37 10 V
36 11 V
37 11 V
37 11 V
37 12 V
37 13 V
37 14 V
37 15 V
37 16 V
37 17 V
37 19 V
37 21 V
37 23 V
37 25 V
37 29 V
37 32 V
37 38 V
36 43 V
37 51 V
37 62 V
37 77 V
stroke
grestore
end
showpage
}
\put(2310,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta^{\pi^++\pi^-}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){1}}
\put(3418,200){\makebox(0,0){0.8}}
\put(2679,200){\makebox(0,0){0.6}}
\put(1941,200){\makebox(0,0){0.4}}
\put(1202,200){\makebox(0,0){0.2}}
\put(463,200){\makebox(0,0){0}}
\put(413,4220){\makebox(0,0)[r]{1}}
\put(413,3828){\makebox(0,0)[r]{0.9}}
\put(413,3436){\makebox(0,0)[r]{0.8}}
\put(413,3044){\makebox(0,0)[r]{0.7}}
\put(413,2652){\makebox(0,0)[r]{0.6}}
\put(413,2260){\makebox(0,0)[r]{0.5}}
\put(413,1868){\makebox(0,0)[r]{0.4}}
\put(413,1476){\makebox(0,0)[r]{0.3}}
\put(413,1084){\makebox(0,0)[r]{0.2}}
\put(413,692){\makebox(0,0)[r]{0.1}}
\put(413,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figure13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure13.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 694 M
63 0 V
3221 0 R
-63 0 V
513 1351 M
63 0 V
3221 0 R
-63 0 V
513 2008 M
63 0 V
3221 0 R
-63 0 V
513 2664 M
63 0 V
3221 0 R
-63 0 V
513 3321 M
63 0 V
3221 0 R
-63 0 V
513 3978 M
63 0 V
3221 0 R
-63 0 V
513 300 M
0 63 V
0 3857 R
0 -63 V
1170 300 M
0 63 V
0 3857 R
0 -63 V
1827 300 M
0 63 V
0 3857 R
0 -63 V
2483 300 M
0 63 V
0 3857 R
0 -63 V
3140 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
513 300 M
3284 0 V
0 3920 V
-3284 0 V
513 300 L
LTa
579 820 M
33 115 V
32 72 V
33 51 V
33 40 V
33 31 V
33 25 V
33 21 V
32 18 V
33 16 V
33 13 V
33 12 V
33 11 V
33 9 V
32 8 V
33 8 V
33 7 V
33 6 V
33 5 V
33 5 V
32 5 V
33 4 V
33 4 V
33 4 V
33 3 V
33 3 V
33 2 V
32 3 V
33 2 V
33 2 V
33 2 V
33 2 V
33 2 V
32 1 V
33 2 V
33 1 V
33 1 V
33 1 V
33 1 V
32 1 V
33 1 V
33 1 V
33 1 V
33 0 V
33 1 V
32 0 V
33 1 V
33 0 V
33 1 V
33 0 V
33 1 V
33 0 V
32 1 V
33 0 V
33 1 V
33 0 V
33 1 V
33 0 V
32 1 V
33 0 V
33 1 V
33 0 V
33 1 V
33 0 V
32 1 V
33 0 V
33 1 V
33 0 V
33 1 V
33 1 V
32 0 V
33 1 V
33 1 V
33 0 V
33 1 V
33 1 V
33 1 V
32 0 V
33 1 V
33 1 V
33 1 V
33 1 V
33 1 V
32 0 V
33 1 V
33 1 V
33 1 V
33 0 V
33 1 V
32 1 V
33 0 V
33 1 V
33 1 V
33 0 V
LT0
644 300 M
33 272 V
33 176 V
33 124 V
33 94 V
33 75 V
32 61 V
33 52 V
33 44 V
33 39 V
33 35 V
33 32 V
32 28 V
33 27 V
33 24 V
33 23 V
33 21 V
33 20 V
32 20 V
33 18 V
33 17 V
33 17 V
33 16 V
33 16 V
33 15 V
32 15 V
33 14 V
33 14 V
33 14 V
33 13 V
33 13 V
32 13 V
33 13 V
33 13 V
33 13 V
33 13 V
33 12 V
32 13 V
33 12 V
33 13 V
33 13 V
33 13 V
33 13 V
32 13 V
33 13 V
33 13 V
33 14 V
33 14 V
33 14 V
33 14 V
32 15 V
33 15 V
33 15 V
33 16 V
33 16 V
33 17 V
32 17 V
33 18 V
33 18 V
33 19 V
33 20 V
33 20 V
32 21 V
33 22 V
33 22 V
33 24 V
33 25 V
33 26 V
32 27 V
33 28 V
33 30 V
33 31 V
33 33 V
33 35 V
33 38 V
32 39 V
33 42 V
33 45 V
33 49 V
33 52 V
33 57 V
32 62 V
33 67 V
33 75 V
33 83 V
33 92 V
33 105 V
32 120 V
33 139 V
33 164 V
33 198 V
33 247 V
LT1
644 1072 M
33 175 V
33 92 V
33 59 V
33 44 V
33 35 V
32 29 V
33 25 V
33 22 V
33 20 V
33 19 V
33 17 V
32 17 V
33 15 V
33 15 V
33 15 V
33 14 V
33 13 V
32 13 V
33 13 V
33 13 V
33 12 V
33 12 V
33 12 V
33 12 V
32 12 V
33 11 V
33 12 V
33 11 V
33 12 V
33 11 V
32 11 V
33 11 V
33 11 V
33 11 V
33 11 V
33 11 V
32 11 V
33 11 V
33 11 V
33 11 V
33 12 V
33 11 V
32 11 V
33 12 V
33 11 V
33 12 V
33 12 V
33 13 V
33 12 V
32 13 V
33 13 V
33 13 V
33 14 V
33 14 V
33 14 V
32 15 V
33 15 V
33 16 V
33 17 V
33 17 V
33 17 V
32 19 V
33 19 V
33 21 V
33 21 V
33 22 V
33 23 V
32 25 V
33 26 V
33 27 V
33 29 V
33 31 V
33 33 V
33 35 V
32 38 V
33 40 V
33 44 V
33 47 V
33 51 V
33 55 V
32 61 V
33 67 V
33 74 V
33 82 V
33 93 V
33 105 V
32 121 V
33 141 V
33 167 V
33 202 V
33 253 V
stroke
grestore
end
showpage
}
\put(2155,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$K_T$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3140,200){\makebox(0,0){0.8}}
\put(2483,200){\makebox(0,0){0.6}}
\put(1827,200){\makebox(0,0){0.4}}
\put(1170,200){\makebox(0,0){0.2}}
\put(513,200){\makebox(0,0){0}}
\put(463,3978){\makebox(0,0)[r]{1.2}}
\put(463,3321){\makebox(0,0)[r]{1.15}}
\put(463,2664){\makebox(0,0)[r]{1.1}}
\put(463,2008){\makebox(0,0)[r]{1.05}}
\put(463,1351){\makebox(0,0)[r]{1}}
\put(463,694){\makebox(0,0)[r]{0.95}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure2.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
513 369 M
63 0 V
3581 0 R
-63 0 V
513 774 M
63 0 V
3581 0 R
-63 0 V
513 1179 M
63 0 V
3581 0 R
-63 0 V
513 1584 M
63 0 V
3581 0 R
-63 0 V
513 1989 M
63 0 V
3581 0 R
-63 0 V
513 2394 M
63 0 V
3581 0 R
-63 0 V
513 2799 M
63 0 V
3581 0 R
-63 0 V
513 3204 M
63 0 V
3581 0 R
-63 0 V
513 3609 M
63 0 V
3581 0 R
-63 0 V
513 4013 M
63 0 V
3581 0 R
-63 0 V
513 300 M
0 63 V
0 3857 R
0 -63 V
969 300 M
0 63 V
0 3857 R
0 -63 V
1424 300 M
0 63 V
0 3857 R
0 -63 V
1880 300 M
0 63 V
0 3857 R
0 -63 V
2335 300 M
0 63 V
0 3857 R
0 -63 V
2791 300 M
0 63 V
0 3857 R
0 -63 V
3246 300 M
0 63 V
0 3857 R
0 -63 V
3702 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
513 300 M
3644 0 V
0 3920 V
-3644 0 V
513 300 L
LTa
604 1126 M
36 595 V
35 357 V
36 227 V
35 166 V
36 129 V
35 101 V
36 89 V
35 73 V
36 65 V
35 57 V
36 48 V
35 45 V
36 41 V
36 36 V
35 36 V
36 29 V
35 28 V
36 28 V
35 25 V
36 24 V
35 20 V
36 21 V
35 20 V
36 16 V
35 20 V
36 16 V
35 13 V
36 16 V
35 16 V
36 12 V
35 12 V
36 12 V
36 13 V
35 12 V
36 12 V
35 8 V
36 12 V
35 8 V
36 12 V
35 8 V
36 9 V
35 12 V
36 8 V
35 8 V
36 8 V
35 8 V
36 4 V
35 8 V
37 8 V
35 8 V
36 5 V
35 8 V
36 8 V
35 4 V
36 8 V
35 4 V
36 8 V
35 4 V
36 4 V
35 8 V
36 4 V
35 4 V
36 8 V
35 4 V
36 4 V
35 5 V
36 4 V
35 4 V
37 8 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 0 V
37 4 V
35 4 V
36 4 V
35 5 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
604 2215 M
36 333 V
35 206 V
36 146 V
35 113 V
36 89 V
35 73 V
36 61 V
35 53 V
36 48 V
35 41 V
36 36 V
35 33 V
36 28 V
36 28 V
35 25 V
36 24 V
35 20 V
36 20 V
35 17 V
36 20 V
35 16 V
36 16 V
35 12 V
36 17 V
35 12 V
36 12 V
35 12 V
36 12 V
35 8 V
36 12 V
35 8 V
36 13 V
36 8 V
35 8 V
36 8 V
35 8 V
36 8 V
35 8 V
36 8 V
35 8 V
36 8 V
35 5 V
36 8 V
35 8 V
36 4 V
35 8 V
36 4 V
35 8 V
37 4 V
35 4 V
36 8 V
35 4 V
36 4 V
35 4 V
36 4 V
35 9 V
36 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
37 4 V
34 4 V
37 0 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 0 V
34 5 V
37 4 V
34 4 V
37 0 V
34 4 V
37 4 V
35 0 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 0 V
36 4 V
35 4 V
36 0 V
35 4 V
36 0 V
35 4 V
36 4 V
35 0 V
36 4 V
35 0 V
604 2843 M
36 223 V
35 146 V
36 105 V
35 81 V
36 65 V
35 52 V
36 49 V
35 36 V
36 37 V
35 32 V
36 25 V
35 28 V
36 20 V
36 20 V
35 21 V
36 16 V
35 20 V
36 12 V
35 16 V
36 13 V
35 12 V
36 12 V
35 12 V
36 12 V
35 12 V
36 8 V
35 9 V
36 12 V
35 8 V
36 8 V
35 8 V
36 8 V
36 4 V
35 8 V
36 8 V
35 4 V
36 8 V
35 9 V
36 4 V
35 4 V
36 8 V
35 4 V
36 4 V
35 8 V
36 4 V
35 4 V
36 4 V
35 4 V
37 8 V
35 4 V
36 4 V
35 4 V
36 4 V
35 5 V
36 4 V
35 4 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
37 0 V
34 4 V
37 4 V
34 0 V
37 4 V
34 4 V
37 0 V
34 4 V
37 4 V
34 0 V
37 4 V
34 5 V
37 0 V
34 4 V
37 0 V
35 4 V
36 0 V
35 4 V
36 4 V
35 0 V
36 4 V
35 0 V
36 4 V
35 0 V
36 4 V
35 0 V
36 4 V
35 0 V
36 4 V
35 0 V
36 4 V
35 0 V
LT0
604 300 M
36 838 V
35 474 V
36 296 V
35 206 V
36 162 V
35 130 V
36 109 V
35 89 V
36 77 V
35 69 V
36 61 V
35 52 V
36 49 V
36 45 V
35 36 V
36 36 V
35 37 V
36 28 V
35 33 V
36 24 V
35 28 V
36 25 V
35 20 V
36 20 V
35 20 V
36 21 V
35 16 V
36 20 V
35 16 V
36 16 V
35 13 V
36 16 V
36 12 V
35 16 V
36 12 V
35 12 V
36 13 V
35 12 V
36 8 V
35 12 V
36 8 V
35 12 V
36 8 V
35 12 V
36 9 V
35 8 V
36 8 V
35 8 V
37 8 V
35 8 V
36 8 V
35 8 V
36 8 V
35 4 V
36 8 V
35 9 V
36 8 V
35 4 V
36 8 V
35 4 V
36 8 V
35 4 V
36 8 V
35 4 V
36 4 V
35 8 V
36 4 V
35 4 V
37 9 V
34 4 V
37 4 V
34 4 V
37 4 V
34 8 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 5 V
35 4 V
36 4 V
35 0 V
36 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 0 V
36 4 V
35 4 V
604 1296 M
36 498 V
35 308 V
36 215 V
35 158 V
36 125 V
35 101 V
36 85 V
35 73 V
36 61 V
35 57 V
36 48 V
35 45 V
36 40 V
36 37 V
35 32 V
36 33 V
35 28 V
36 24 V
35 25 V
36 24 V
35 20 V
36 20 V
35 21 V
36 16 V
35 20 V
36 16 V
35 12 V
36 17 V
35 16 V
36 12 V
35 12 V
36 12 V
36 12 V
35 13 V
36 12 V
35 8 V
36 12 V
35 8 V
36 12 V
35 8 V
36 8 V
35 9 V
36 12 V
35 8 V
36 8 V
35 4 V
36 8 V
35 8 V
37 8 V
35 8 V
36 4 V
35 8 V
36 5 V
35 8 V
36 8 V
35 4 V
36 4 V
35 8 V
36 4 V
35 8 V
36 4 V
35 4 V
36 4 V
35 8 V
36 4 V
35 4 V
36 4 V
35 4 V
37 9 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 0 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 0 V
35 5 V
36 4 V
35 4 V
36 4 V
35 0 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
604 1883 M
36 365 V
35 235 V
36 162 V
35 125 V
36 101 V
35 81 V
36 69 V
35 61 V
36 53 V
35 44 V
36 41 V
35 36 V
36 37 V
36 28 V
35 28 V
36 25 V
35 24 V
36 24 V
35 20 V
36 21 V
35 16 V
36 20 V
35 16 V
36 13 V
35 16 V
36 16 V
35 12 V
36 12 V
35 12 V
36 13 V
35 12 V
36 8 V
36 12 V
35 8 V
36 12 V
35 8 V
36 8 V
35 8 V
36 9 V
35 8 V
36 8 V
35 8 V
36 8 V
35 8 V
36 8 V
35 4 V
36 8 V
35 4 V
37 8 V
35 9 V
36 4 V
35 4 V
36 8 V
35 4 V
36 8 V
35 4 V
36 4 V
35 4 V
36 8 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 4 V
35 4 V
36 5 V
35 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 4 V
37 4 V
34 0 V
37 4 V
34 4 V
37 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 4 V
36 0 V
35 5 V
36 4 V
35 0 V
36 4 V
35 4 V
36 0 V
35 4 V
36 4 V
35 0 V
36 4 V
35 4 V
LT6
2174 3325 Pls
2174 3123 M
0 405 V
-31 -405 R
62 0 V
-62 405 R
62 0 V
stroke
grestore
end
showpage
}
\put(2335,100){\makebox(0,0){$Q$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_T$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){200}}
\put(3702,200){\makebox(0,0){175}}
\put(3246,200){\makebox(0,0){150}}
\put(2791,200){\makebox(0,0){125}}
\put(2335,200){\makebox(0,0){100}}
\put(1880,200){\makebox(0,0){75}}
\put(1424,200){\makebox(0,0){50}}
\put(969,200){\makebox(0,0){25}}
\put(513,200){\makebox(0,0){0}}
\put(463,4013){\makebox(0,0)[r]{0.96}}
\put(463,3609){\makebox(0,0)[r]{0.95}}
\put(463,3204){\makebox(0,0)[r]{0.94}}
\put(463,2799){\makebox(0,0)[r]{0.93}}
\put(463,2394){\makebox(0,0)[r]{0.92}}
\put(463,1989){\makebox(0,0)[r]{0.91}}
\put(463,1584){\makebox(0,0)[r]{0.9}}
\put(463,1179){\makebox(0,0)[r]{0.89}}
\put(463,774){\makebox(0,0)[r]{0.88}}
\put(463,369){\makebox(0,0)[r]{0.87}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure3.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 300 M
63 0 V
2971 0 R
-63 0 V
763 736 M
63 0 V
2971 0 R
-63 0 V
763 1171 M
63 0 V
2971 0 R
-63 0 V
763 1607 M
63 0 V
2971 0 R
-63 0 V
763 2042 M
63 0 V
2971 0 R
-63 0 V
763 2478 M
63 0 V
2971 0 R
-63 0 V
763 2913 M
63 0 V
2971 0 R
-63 0 V
763 3349 M
63 0 V
2971 0 R
-63 0 V
763 3784 M
63 0 V
2971 0 R
-63 0 V
763 4220 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LTa
824 3930 M
30 -137 V
30 -101 V
31 -82 V
30 -70 V
30 -61 V
31 -55 V
30 -51 V
30 -46 V
31 -44 V
30 -41 V
30 -39 V
31 -37 V
30 -36 V
30 -34 V
31 -34 V
30 -32 V
30 -31 V
31 -31 V
30 -29 V
30 -29 V
31 -28 V
30 -28 V
31 -28 V
30 -26 V
30 -27 V
31 -25 V
30 -26 V
30 -25 V
31 -25 V
30 -24 V
30 -25 V
31 -24 V
30 -23 V
30 -24 V
31 -23 V
30 -23 V
30 -23 V
31 -22 V
30 -23 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -21 V
30 -22 V
30 -21 V
31 -22 V
30 -21 V
30 -21 V
31 -22 V
30 -21 V
30 -22 V
31 -22 V
30 -21 V
30 -22 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -23 V
31 -24 V
30 -23 V
30 -24 V
31 -25 V
30 -25 V
30 -25 V
31 -26 V
30 -27 V
31 -27 V
30 -28 V
30 -29 V
31 -30 V
30 -31 V
30 -32 V
31 -33 V
30 -35 V
30 -36 V
31 -38 V
30 -41 V
30 -42 V
31 -46 V
30 -48 V
30 -53 V
31 -57 V
30 -62 V
30 -70 V
31 -78 V
30 -89 V
30 -106 V
LT0
824 4022 M
30 -145 V
30 -105 V
31 -84 V
30 -70 V
30 -62 V
31 -55 V
30 -50 V
30 -46 V
31 -44 V
30 -40 V
30 -39 V
31 -37 V
30 -35 V
30 -34 V
31 -33 V
30 -31 V
30 -31 V
31 -30 V
30 -30 V
30 -28 V
31 -28 V
30 -28 V
31 -27 V
30 -27 V
30 -26 V
31 -26 V
30 -25 V
30 -25 V
31 -25 V
30 -25 V
30 -24 V
31 -25 V
30 -24 V
30 -23 V
31 -24 V
30 -23 V
30 -24 V
31 -23 V
30 -23 V
30 -23 V
31 -23 V
30 -22 V
30 -23 V
31 -23 V
30 -22 V
30 -23 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -22 V
31 -23 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -23 V
31 -23 V
30 -24 V
30 -23 V
31 -24 V
30 -24 V
30 -24 V
31 -25 V
30 -25 V
30 -25 V
31 -26 V
30 -27 V
31 -26 V
30 -28 V
30 -28 V
31 -29 V
30 -30 V
30 -31 V
31 -32 V
30 -33 V
30 -35 V
31 -36 V
30 -38 V
30 -41 V
31 -43 V
30 -45 V
30 -50 V
31 -53 V
30 -58 V
30 -65 V
31 -73 V
30 -83 V
30 -98 V
LT2
3565 4107 Pls
778 4199 Pls
809 4176 Pls
839 4047 Pls
869 3933 Pls
900 3836 Pls
930 3751 Pls
960 3681 Pls
991 3615 Pls
1021 3537 Pls
1051 3495 Pls
1097 3438 Pls
1157 3335 Pls
1218 3255 Pls
1279 3229 Pls
1339 3150 Pls
1446 3054 Pls
1597 2838 Pls
1825 2720 Pls
2128 2512 Pls
3434 4107 M
263 0 V
778 4164 M
0 56 V
31 -58 R
0 27 V
30 -156 R
0 27 V
30 -139 R
0 23 V
31 -122 R
0 26 V
30 -114 R
0 33 V
30 -123 R
0 68 V
31 -120 R
0 43 V
30 -124 R
0 49 V
30 -91 R
0 48 V
46 -109 R
0 55 V
60 -220 R
0 154 V
61 -199 R
0 101 V
61 -143 R
0 125 V
60 -180 R
0 88 V
107 -226 R
0 152 V
151 -537 R
0 365 V
228 -693 R
0 593 V
303 -670 R
0 454 V
LT3
3565 4007 Crs
812 4171 Crs
851 4047 Crs
869 3925 Crs
900 3825 Crs
930 3742 Crs
960 3668 Crs
991 3601 Crs
1021 3537 Crs
1051 3489 Crs
1097 3413 Crs
1157 3329 Crs
1218 3239 Crs
1279 3171 Crs
1377 3087 Crs
1522 2931 Crs
1673 2782 Crs
1863 2679 Crs
2280 2381 Crs
2887 1869 Crs
3434 4007 M
263 0 V
812 4164 M
0 13 V
39 -138 R
0 15 V
18 -140 R
0 21 V
31 -123 R
0 25 V
30 -109 R
0 28 V
30 -103 R
0 28 V
31 -96 R
0 31 V
30 -94 R
0 28 V
30 -80 R
0 36 V
46 -113 R
0 38 V
60 -124 R
0 42 V
61 -132 R
0 42 V
61 -134 R
0 83 V
98 -153 R
0 59 V
145 -229 R
0 84 V
151 -244 R
0 101 V
190 -209 R
0 109 V
417 -436 R
0 153 V
2887 300 M
0 1801 V
stroke
grestore
end
showpage
}
\put(3384,4007){\makebox(0,0)[r]{{\small ALPEH \cite{Bus95}}}}
\put(3384,4107){\makebox(0,0)[r]{{\small OPAL \cite{Ake95}}}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_L(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,4220){\makebox(0,0)[r]{$10^{2}$}}
\put(713,3784){\makebox(0,0)[r]{$10^{1}$}}
\put(713,3349){\makebox(0,0)[r]{$10^{0}$}}
\put(713,2913){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,2478){\makebox(0,0)[r]{$10^{-2}$}}
\put(713,2042){\makebox(0,0)[r]{$10^{-3}$}}
\put(713,1607){\makebox(0,0)[r]{$10^{-4}$}}
\put(713,1171){\makebox(0,0)[r]{$10^{-5}$}}
\put(713,736){\makebox(0,0)[r]{$10^{-6}$}}
\put(713,300){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> figure4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure4.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 688 M
63 0 V
2971 0 R
-63 0 V
763 1451 M
63 0 V
2971 0 R
-63 0 V
763 2213 M
63 0 V
2971 0 R
-63 0 V
763 2975 M
63 0 V
2971 0 R
-63 0 V
763 3737 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LTa
824 3980 M
30 -86 V
30 -83 V
31 -74 V
30 -68 V
30 -62 V
31 -58 V
30 -54 V
30 -51 V
31 -49 V
30 -46 V
30 -45 V
31 -44 V
30 -42 V
30 -41 V
31 -39 V
30 -39 V
30 -38 V
31 -37 V
30 -37 V
30 -35 V
31 -35 V
30 -35 V
31 -34 V
30 -33 V
30 -33 V
31 -32 V
30 -33 V
30 -31 V
31 -31 V
30 -31 V
30 -31 V
31 -30 V
30 -30 V
30 -30 V
31 -29 V
30 -29 V
30 -29 V
31 -29 V
30 -28 V
30 -28 V
31 -28 V
30 -28 V
30 -28 V
31 -27 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -28 V
31 -28 V
30 -28 V
30 -28 V
31 -29 V
30 -28 V
30 -30 V
31 -29 V
30 -30 V
30 -31 V
31 -31 V
30 -32 V
31 -33 V
30 -33 V
30 -34 V
31 -35 V
30 -36 V
30 -38 V
31 -38 V
30 -41 V
30 -41 V
31 -44 V
30 -46 V
30 -48 V
31 -51 V
30 -55 V
30 -59 V
31 -63 V
30 -69 V
30 -76 V
31 -85 V
30 -97 V
30 -113 V
LT0
824 3902 M
30 -49 V
30 -69 V
31 -67 V
30 -63 V
30 -59 V
31 -55 V
30 -53 V
30 -49 V
31 -48 V
30 -45 V
30 -44 V
31 -43 V
30 -41 V
30 -40 V
31 -39 V
30 -38 V
30 -38 V
31 -36 V
30 -36 V
30 -35 V
31 -35 V
30 -34 V
31 -33 V
30 -33 V
30 -33 V
31 -32 V
30 -32 V
30 -31 V
31 -31 V
30 -31 V
30 -30 V
31 -30 V
30 -29 V
30 -30 V
31 -29 V
30 -28 V
30 -29 V
31 -28 V
30 -28 V
30 -28 V
31 -28 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -26 V
31 -27 V
30 -27 V
30 -26 V
31 -27 V
30 -26 V
30 -27 V
31 -26 V
30 -27 V
30 -27 V
31 -26 V
30 -27 V
30 -28 V
31 -27 V
30 -27 V
30 -28 V
31 -28 V
30 -28 V
30 -29 V
31 -29 V
30 -30 V
30 -30 V
31 -30 V
30 -31 V
31 -32 V
30 -33 V
30 -33 V
31 -34 V
30 -35 V
30 -37 V
31 -37 V
30 -39 V
30 -41 V
31 -43 V
30 -44 V
30 -47 V
31 -49 V
30 -53 V
30 -57 V
31 -60 V
30 -67 V
30 -73 V
31 -81 V
30 -93 V
30 -108 V
LT2
3565 4107 Pls
778 4067 Pls
809 4136 Pls
839 4021 Pls
869 3912 Pls
900 3817 Pls
930 3734 Pls
960 3660 Pls
991 3594 Pls
1021 3536 Pls
1051 3479 Pls
1097 3401 Pls
1157 3308 Pls
1218 3221 Pls
1279 3138 Pls
1339 3062 Pls
1446 2941 Pls
1597 2777 Pls
1825 2553 Pls
2128 2265 Pls
2432 1983 Pls
2887 1585 Pls
3494 844 Pls
3434 4107 M
263 0 V
778 4036 M
0 59 V
31 30 R
0 22 V
30 -134 R
0 16 V
30 -123 R
0 12 V
31 -106 R
0 10 V
30 -93 R
0 10 V
30 -87 R
0 15 V
31 -77 R
0 9 V
30 -67 R
0 9 V
30 -66 R
0 8 V
46 -86 R
0 8 V
60 -104 R
0 14 V
61 -98 R
0 9 V
61 -94 R
0 12 V
60 -86 R
0 8 V
107 -130 R
0 10 V
151 -174 R
0 10 V
228 -235 R
0 12 V
303 -298 R
0 8 V
304 -292 R
0 13 V
455 -421 R
0 31 V
3494 749 M
0 169 V
LT3
3565 4007 Crs
793 4177 Crs
812 4116 Crs
851 4019 Crs
869 3913 Crs
900 3818 Crs
930 3735 Crs
960 3662 Crs
991 3596 Crs
1021 3533 Crs
1051 3478 Crs
1097 3401 Crs
1157 3305 Crs
1218 3216 Crs
1279 3137 Crs
1377 3016 Crs
1522 2854 Crs
1673 2697 Crs
1863 2512 Crs
2280 2156 Crs
2887 1587 Crs
3494 864 Crs
3434 4007 M
263 0 V
793 4127 M
0 93 V
19 -108 R
0 9 V
39 -105 R
0 6 V
18 -111 R
0 4 V
31 -99 R
0 4 V
30 -87 R
0 4 V
30 -78 R
0 5 V
31 -70 R
0 4 V
30 -67 R
0 5 V
30 -60 R
0 4 V
46 -80 R
0 3 V
60 -102 R
0 8 V
61 -95 R
0 4 V
61 -84 R
0 6 V
98 -127 R
0 6 V
145 -168 R
0 6 V
151 -163 R
0 5 V
190 -216 R
0 56 V
417 -386 R
0 6 V
607 -587 R
0 29 V
3494 729 M
0 231 V
stroke
grestore
end
showpage
}
\put(3384,4007){\makebox(0,0)[r]{{\small ALPEH \cite{Bus95}}}}
\put(3384,4107){\makebox(0,0)[r]{{\small OPAL \cite{Ake95}}}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_T(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,3737){\makebox(0,0)[r]{$10^{2}$}}
\put(713,2975){\makebox(0,0)[r]{$10^{1}$}}
\put(713,2213){\makebox(0,0)[r]{$10^{0}$}}
\put(713,1451){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,688){\makebox(0,0)[r]{$10^{-2}$}}
\end{picture}


==> figure5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure5.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
3271 0 R
-63 0 V
463 1047 M
63 0 V
3271 0 R
-63 0 V
463 1793 M
63 0 V
3271 0 R
-63 0 V
463 2540 M
63 0 V
3271 0 R
-63 0 V
463 3287 M
63 0 V
3271 0 R
-63 0 V
463 4033 M
63 0 V
3271 0 R
-63 0 V
463 300 M
0 63 V
0 3857 R
0 -63 V
1130 300 M
0 63 V
0 3857 R
0 -63 V
1797 300 M
0 63 V
0 3857 R
0 -63 V
2463 300 M
0 63 V
0 3857 R
0 -63 V
3130 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
463 300 M
3334 0 V
0 3920 V
-3334 0 V
463 300 L
LTa
530 2579 M
33 480 V
33 280 V
34 183 V
33 127 V
33 93 V
34 69 V
33 54 V
33 43 V
34 33 V
33 27 V
33 21 V
34 17 V
33 14 V
33 10 V
34 8 V
33 6 V
33 4 V
34 3 V
33 1 V
33 -1 V
34 -2 V
33 -3 V
34 -4 V
33 -5 V
33 -6 V
34 -7 V
33 -8 V
33 -9 V
34 -10 V
33 -11 V
33 -11 V
34 -13 V
33 -13 V
33 -14 V
34 -15 V
33 -15 V
33 -17 V
34 -17 V
33 -17 V
33 -19 V
34 -19 V
33 -20 V
33 -20 V
34 -21 V
33 -21 V
33 -22 V
34 -23 V
33 -22 V
33 -23 V
34 -23 V
33 -24 V
33 -23 V
34 -23 V
33 -24 V
33 -23 V
34 -23 V
33 -23 V
33 -22 V
34 -22 V
33 -21 V
33 -21 V
34 -20 V
33 -19 V
33 -18 V
34 -17 V
33 -16 V
33 -15 V
34 -14 V
33 -12 V
33 -11 V
34 -10 V
33 -8 V
34 -7 V
33 -5 V
33 -4 V
34 -2 V
33 0 V
33 2 V
34 4 V
33 5 V
33 8 V
34 9 V
33 13 V
33 14 V
34 18 V
33 20 V
33 24 V
34 28 V
33 33 V
33 38 V
34 45 V
33 54 V
33 67 V
LT0
530 2383 M
33 337 V
33 189 V
34 117 V
33 78 V
33 52 V
34 35 V
33 24 V
33 15 V
34 10 V
33 5 V
33 1 V
34 -1 V
33 -4 V
33 -5 V
34 -7 V
33 -9 V
33 -9 V
34 -11 V
33 -11 V
33 -12 V
34 -12 V
33 -13 V
34 -14 V
33 -14 V
33 -15 V
34 -15 V
33 -16 V
33 -16 V
34 -16 V
33 -17 V
33 -17 V
34 -17 V
33 -18 V
33 -18 V
34 -18 V
33 -18 V
33 -19 V
34 -19 V
33 -19 V
33 -19 V
34 -19 V
33 -20 V
33 -19 V
34 -20 V
33 -19 V
33 -20 V
34 -19 V
33 -20 V
33 -19 V
34 -19 V
33 -19 V
33 -19 V
34 -18 V
33 -18 V
33 -18 V
34 -17 V
33 -17 V
33 -16 V
34 -16 V
33 -16 V
33 -14 V
34 -14 V
33 -14 V
33 -13 V
34 -12 V
33 -12 V
33 -10 V
34 -10 V
33 -10 V
33 -8 V
34 -8 V
33 -7 V
34 -6 V
33 -6 V
33 -5 V
34 -4 V
33 -3 V
33 -2 V
34 -2 V
33 0 V
33 0 V
34 1 V
33 2 V
33 3 V
34 4 V
33 6 V
33 6 V
34 9 V
33 10 V
33 12 V
34 15 V
33 19 V
33 23 V
LT1
530 2087 M
33 245 V
33 117 V
34 60 V
33 30 V
33 12 V
34 1 V
33 -6 V
33 -10 V
34 -14 V
33 -16 V
33 -17 V
34 -18 V
33 -19 V
33 -20 V
34 -20 V
33 -19 V
33 -20 V
34 -20 V
33 -20 V
33 -19 V
34 -20 V
33 -19 V
34 -20 V
33 -19 V
33 -18 V
34 -19 V
33 -18 V
33 -19 V
34 -18 V
33 -18 V
33 -17 V
34 -18 V
33 -17 V
33 -17 V
34 -17 V
33 -16 V
33 -16 V
34 -17 V
33 -15 V
33 -16 V
34 -15 V
33 -15 V
33 -15 V
34 -15 V
33 -14 V
33 -14 V
34 -13 V
33 -13 V
33 -13 V
34 -13 V
33 -12 V
33 -12 V
34 -12 V
33 -11 V
33 -11 V
34 -11 V
33 -10 V
33 -10 V
34 -9 V
33 -9 V
33 -9 V
34 -9 V
33 -8 V
33 -8 V
34 -7 V
33 -8 V
33 -7 V
34 -6 V
33 -7 V
33 -6 V
34 -6 V
33 -5 V
34 -6 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -4 V
34 -4 V
33 -5 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -2 V
34 -3 V
33 -2 V
33 -1 V
34 -1 V
33 0 V
33 1 V
LT2
530 2030 M
33 241 V
33 111 V
34 53 V
33 25 V
33 7 V
34 -3 V
33 -9 V
33 -14 V
34 -17 V
33 -18 V
33 -19 V
34 -21 V
33 -21 V
33 -21 V
34 -21 V
33 -21 V
33 -21 V
34 -21 V
33 -20 V
33 -21 V
34 -20 V
33 -20 V
34 -20 V
33 -19 V
33 -19 V
34 -19 V
33 -19 V
33 -18 V
34 -19 V
33 -18 V
33 -17 V
34 -18 V
33 -17 V
33 -17 V
34 -16 V
33 -16 V
33 -17 V
34 -15 V
33 -16 V
33 -15 V
34 -15 V
33 -14 V
33 -15 V
34 -14 V
33 -13 V
33 -14 V
34 -13 V
33 -13 V
33 -12 V
34 -12 V
33 -12 V
33 -11 V
34 -11 V
33 -11 V
33 -10 V
34 -10 V
33 -10 V
33 -10 V
34 -9 V
33 -8 V
33 -9 V
34 -8 V
33 -8 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -6 V
33 -7 V
33 -6 V
34 -6 V
33 -5 V
34 -6 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -4 V
34 -5 V
33 -4 V
33 -5 V
34 -4 V
33 -4 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -3 V
33 -3 V
33 -2 V
34 -2 V
33 -1 V
33 0 V
LT3
530 1844 M
33 260 V
33 110 V
34 47 V
33 18 V
33 0 V
34 -9 V
33 -16 V
33 -19 V
34 -22 V
33 -23 V
33 -23 V
34 -24 V
33 -25 V
33 -24 V
34 -24 V
33 -24 V
33 -24 V
34 -23 V
33 -23 V
33 -22 V
34 -22 V
33 -22 V
34 -21 V
33 -21 V
33 -20 V
34 -21 V
33 -19 V
33 -20 V
34 -19 V
33 -19 V
33 -18 V
34 -18 V
33 -18 V
33 -17 V
34 -17 V
33 -17 V
33 -16 V
34 -16 V
33 -15 V
33 -16 V
34 -15 V
33 -14 V
33 -14 V
34 -14 V
33 -14 V
33 -13 V
34 -13 V
33 -12 V
33 -12 V
34 -12 V
33 -11 V
33 -11 V
34 -11 V
33 -10 V
33 -10 V
34 -10 V
33 -9 V
33 -9 V
34 -9 V
33 -8 V
33 -8 V
34 -8 V
33 -8 V
33 -7 V
34 -7 V
33 -6 V
33 -7 V
34 -6 V
33 -6 V
33 -6 V
34 -6 V
33 -6 V
34 -5 V
33 -6 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -5 V
33 -4 V
33 -5 V
34 -5 V
33 -4 V
33 -4 V
34 -5 V
33 -4 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -2 V
33 -2 V
33 -1 V
LT4
530 1368 M
33 398 V
33 170 V
34 79 V
33 35 V
33 11 V
34 -4 V
33 -12 V
33 -18 V
34 -21 V
33 -23 V
33 -25 V
34 -26 V
33 -26 V
33 -26 V
34 -27 V
33 -26 V
33 -26 V
34 -26 V
33 -26 V
33 -25 V
34 -25 V
33 -25 V
34 -24 V
33 -24 V
33 -24 V
34 -23 V
33 -23 V
33 -22 V
34 -22 V
33 -22 V
33 -21 V
34 -21 V
33 -21 V
33 -20 V
34 -20 V
33 -19 V
33 -20 V
34 -18 V
33 -18 V
33 -18 V
34 -17 V
33 -17 V
33 -17 V
34 -16 V
33 -16 V
33 -15 V
34 -14 V
33 -14 V
33 -14 V
34 -13 V
33 -13 V
33 -12 V
34 -12 V
33 -12 V
33 -10 V
34 -11 V
33 -10 V
33 -9 V
34 -10 V
33 -8 V
33 -9 V
34 -8 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -6 V
34 -6 V
33 -6 V
33 -6 V
34 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -4 V
33 -5 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -3 V
33 -4 V
34 -3 V
33 -3 V
33 -2 V
34 -2 V
33 -1 V
33 1 V
stroke
grestore
end
showpage
}
\put(2130,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$K_L^{\pi^++\pi^-}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3130,200){\makebox(0,0){0.8}}
\put(2463,200){\makebox(0,0){0.6}}
\put(1797,200){\makebox(0,0){0.4}}
\put(1130,200){\makebox(0,0){0.2}}
\put(463,200){\makebox(0,0){0}}
\put(413,4033){\makebox(0,0)[r]{2}}
\put(413,3287){\makebox(0,0)[r]{1.8}}
\put(413,2540){\makebox(0,0)[r]{1.6}}
\put(413,1793){\makebox(0,0)[r]{1.4}}
\put(413,1047){\makebox(0,0)[r]{1.2}}
\put(413,300){\makebox(0,0)[r]{1}}
\end{picture}


==> figure6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure6.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
3271 0 R
-63 0 V
463 1084 M
63 0 V
3271 0 R
-63 0 V
463 1868 M
63 0 V
3271 0 R
-63 0 V
463 2652 M
63 0 V
3271 0 R
-63 0 V
463 3436 M
63 0 V
3271 0 R
-63 0 V
463 4220 M
63 0 V
3271 0 R
-63 0 V
463 300 M
0 63 V
0 3857 R
0 -63 V
1130 300 M
0 63 V
0 3857 R
0 -63 V
1797 300 M
0 63 V
0 3857 R
0 -63 V
2463 300 M
0 63 V
0 3857 R
0 -63 V
3130 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
463 300 M
3334 0 V
0 3920 V
-3334 0 V
463 300 L
LTa
593 300 M
3 41 V
34 280 V
33 201 V
33 153 V
34 121 V
33 100 V
33 83 V
34 71 V
33 61 V
33 55 V
34 48 V
33 43 V
33 40 V
34 36 V
33 33 V
33 31 V
34 29 V
33 27 V
33 26 V
34 24 V
33 23 V
34 22 V
33 21 V
33 20 V
34 20 V
33 18 V
33 18 V
34 18 V
33 17 V
33 16 V
34 17 V
33 15 V
33 16 V
34 15 V
33 15 V
33 15 V
34 14 V
33 14 V
33 14 V
34 14 V
33 14 V
33 13 V
34 14 V
33 13 V
33 13 V
34 13 V
33 13 V
33 13 V
34 14 V
33 13 V
33 13 V
34 13 V
33 13 V
33 14 V
34 13 V
33 14 V
33 13 V
34 14 V
33 14 V
33 15 V
34 15 V
33 15 V
33 16 V
34 16 V
33 16 V
33 17 V
34 18 V
33 18 V
33 20 V
34 20 V
33 21 V
34 22 V
33 23 V
33 25 V
34 26 V
33 28 V
33 29 V
34 32 V
33 34 V
33 37 V
34 40 V
33 43 V
33 47 V
34 52 V
33 57 V
33 64 V
34 72 V
33 82 V
33 95 V
34 111 V
33 133 V
33 164 V
LT0
541 300 M
22 346 V
33 280 V
34 180 V
33 129 V
33 98 V
34 77 V
33 63 V
33 54 V
34 45 V
33 40 V
33 36 V
34 31 V
33 29 V
33 26 V
34 24 V
33 22 V
33 21 V
34 20 V
33 18 V
33 17 V
34 17 V
33 16 V
34 15 V
33 14 V
33 14 V
34 14 V
33 13 V
33 13 V
34 12 V
33 12 V
33 12 V
34 11 V
33 11 V
33 11 V
34 11 V
33 11 V
33 10 V
34 10 V
33 10 V
33 10 V
34 10 V
33 10 V
33 10 V
34 9 V
33 10 V
33 9 V
34 10 V
33 9 V
33 10 V
34 9 V
33 10 V
33 9 V
34 10 V
33 9 V
33 10 V
34 10 V
33 10 V
33 10 V
34 10 V
33 11 V
33 10 V
34 11 V
33 12 V
33 11 V
34 12 V
33 13 V
33 13 V
34 13 V
33 14 V
33 15 V
34 16 V
33 16 V
34 17 V
33 18 V
33 20 V
34 20 V
33 22 V
33 23 V
34 25 V
33 27 V
33 29 V
34 32 V
33 35 V
33 37 V
34 42 V
33 46 V
33 52 V
34 58 V
33 66 V
33 77 V
34 90 V
33 108 V
33 134 V
LT1
545 300 M
18 728 V
33 289 V
34 139 V
33 85 V
33 61 V
34 46 V
33 37 V
33 30 V
34 26 V
33 23 V
33 20 V
34 18 V
33 16 V
33 15 V
34 13 V
33 13 V
33 12 V
34 12 V
33 11 V
33 10 V
34 10 V
33 9 V
34 9 V
33 9 V
33 8 V
34 8 V
33 8 V
33 8 V
34 8 V
33 7 V
33 7 V
34 7 V
33 7 V
33 7 V
34 7 V
33 7 V
33 6 V
34 7 V
33 6 V
33 6 V
34 7 V
33 6 V
33 6 V
34 6 V
33 6 V
33 7 V
34 6 V
33 6 V
33 6 V
34 6 V
33 6 V
33 6 V
34 7 V
33 6 V
33 6 V
34 7 V
33 7 V
33 6 V
34 7 V
33 8 V
33 7 V
34 7 V
33 8 V
33 8 V
34 9 V
33 9 V
33 9 V
34 9 V
33 10 V
33 11 V
34 11 V
33 12 V
34 12 V
33 13 V
33 14 V
34 15 V
33 16 V
33 17 V
34 18 V
33 20 V
33 22 V
34 23 V
33 26 V
33 28 V
34 30 V
33 35 V
33 38 V
34 44 V
33 49 V
33 58 V
34 68 V
33 81 V
33 102 V
LT2
549 300 M
14 753 V
33 302 V
34 135 V
33 82 V
33 57 V
34 43 V
33 34 V
33 28 V
34 24 V
33 20 V
33 19 V
34 16 V
33 15 V
33 14 V
34 13 V
33 11 V
33 12 V
34 10 V
33 10 V
33 9 V
34 9 V
33 9 V
34 9 V
33 8 V
33 7 V
34 8 V
33 7 V
33 8 V
34 7 V
33 6 V
33 7 V
34 7 V
33 6 V
33 7 V
34 6 V
33 6 V
33 6 V
34 6 V
33 6 V
33 6 V
34 6 V
33 6 V
33 5 V
34 6 V
33 6 V
33 6 V
34 5 V
33 6 V
33 6 V
34 6 V
33 5 V
33 6 V
34 6 V
33 6 V
33 6 V
34 6 V
33 6 V
33 7 V
34 6 V
33 7 V
33 7 V
34 7 V
33 8 V
33 7 V
34 8 V
33 9 V
33 8 V
34 9 V
33 10 V
33 10 V
34 10 V
33 11 V
34 12 V
33 13 V
33 13 V
34 14 V
33 15 V
33 17 V
34 17 V
33 19 V
33 21 V
34 22 V
33 24 V
33 27 V
34 29 V
33 33 V
33 37 V
34 41 V
33 48 V
33 55 V
34 65 V
33 78 V
33 97 V
LT3
562 300 M
1 764 V
33 359 V
34 135 V
33 75 V
33 49 V
34 37 V
33 29 V
33 23 V
34 20 V
33 17 V
33 15 V
34 13 V
33 13 V
33 11 V
34 10 V
33 10 V
33 9 V
34 9 V
33 8 V
33 8 V
34 7 V
33 8 V
34 7 V
33 6 V
33 7 V
34 6 V
33 6 V
33 6 V
34 6 V
33 6 V
33 6 V
34 5 V
33 6 V
33 5 V
34 5 V
33 6 V
33 5 V
34 5 V
33 5 V
33 5 V
34 5 V
33 5 V
33 5 V
34 5 V
33 5 V
33 4 V
34 5 V
33 5 V
33 5 V
34 5 V
33 5 V
33 5 V
34 5 V
33 5 V
33 6 V
34 5 V
33 5 V
33 6 V
34 6 V
33 6 V
33 6 V
34 6 V
33 6 V
33 7 V
34 7 V
33 7 V
33 8 V
34 8 V
33 9 V
33 8 V
34 10 V
33 10 V
34 10 V
33 11 V
33 12 V
34 13 V
33 13 V
33 15 V
34 16 V
33 17 V
33 18 V
34 20 V
33 22 V
33 24 V
34 26 V
33 29 V
33 33 V
34 38 V
33 42 V
33 50 V
34 58 V
33 71 V
33 87 V
LT4
563 624 M
33 806 V
34 171 V
33 79 V
33 47 V
34 33 V
33 25 V
33 20 V
34 16 V
33 14 V
33 13 V
34 11 V
33 10 V
33 9 V
34 8 V
33 8 V
33 7 V
34 7 V
33 7 V
33 6 V
34 6 V
33 6 V
34 6 V
33 5 V
33 6 V
34 5 V
33 5 V
33 5 V
34 5 V
33 4 V
33 5 V
34 5 V
33 4 V
33 5 V
34 4 V
33 4 V
33 4 V
34 5 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 5 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 5 V
33 4 V
33 5 V
34 4 V
33 5 V
33 5 V
34 5 V
33 5 V
33 5 V
34 5 V
33 6 V
33 6 V
34 6 V
33 7 V
33 6 V
34 7 V
33 8 V
33 8 V
34 8 V
33 9 V
34 9 V
33 10 V
33 11 V
34 11 V
33 12 V
33 13 V
34 14 V
33 15 V
33 16 V
34 18 V
33 20 V
33 21 V
34 24 V
33 26 V
33 30 V
34 33 V
33 38 V
33 45 V
34 52 V
33 64 V
33 78 V
stroke
grestore
end
showpage
}
\put(2130,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$K_T^{\pi^++\pi^-}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3130,200){\makebox(0,0){0.8}}
\put(2463,200){\makebox(0,0){0.6}}
\put(1797,200){\makebox(0,0){0.4}}
\put(1130,200){\makebox(0,0){0.2}}
\put(463,200){\makebox(0,0){0}}
\put(413,4220){\makebox(0,0)[r]{1.6}}
\put(413,3436){\makebox(0,0)[r]{1.4}}
\put(413,2652){\makebox(0,0)[r]{1.2}}
\put(413,1868){\makebox(0,0)[r]{1}}
\put(413,1084){\makebox(0,0)[r]{0.8}}
\put(413,300){\makebox(0,0)[r]{0.6}}
\end{picture}


==> figure7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure7.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 300 M
63 0 V
2971 0 R
-63 0 V
763 736 M
63 0 V
2971 0 R
-63 0 V
763 1171 M
63 0 V
2971 0 R
-63 0 V
763 1607 M
63 0 V
2971 0 R
-63 0 V
763 2042 M
63 0 V
2971 0 R
-63 0 V
763 2478 M
63 0 V
2971 0 R
-63 0 V
763 2913 M
63 0 V
2971 0 R
-63 0 V
763 3349 M
63 0 V
2971 0 R
-63 0 V
763 3784 M
63 0 V
2971 0 R
-63 0 V
763 4220 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LTa
824 4034 M
30 -136 V
30 -100 V
31 -80 V
30 -68 V
30 -60 V
31 -53 V
30 -49 V
30 -45 V
31 -42 V
30 -39 V
30 -37 V
31 -36 V
30 -34 V
30 -33 V
31 -32 V
30 -30 V
30 -30 V
31 -29 V
30 -28 V
30 -28 V
31 -27 V
30 -26 V
31 -26 V
30 -26 V
30 -25 V
31 -25 V
30 -24 V
30 -24 V
31 -24 V
30 -23 V
30 -24 V
31 -23 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -22 V
31 -22 V
30 -22 V
30 -21 V
31 -22 V
30 -22 V
30 -21 V
31 -22 V
30 -21 V
30 -22 V
31 -21 V
30 -22 V
30 -21 V
31 -22 V
30 -21 V
30 -22 V
31 -21 V
30 -22 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -22 V
30 -23 V
30 -22 V
31 -23 V
30 -23 V
30 -24 V
31 -23 V
30 -24 V
30 -25 V
31 -25 V
30 -25 V
30 -25 V
31 -27 V
30 -26 V
31 -28 V
30 -28 V
30 -28 V
31 -30 V
30 -31 V
30 -31 V
31 -33 V
30 -34 V
30 -35 V
31 -37 V
30 -39 V
30 -42 V
31 -43 V
30 -47 V
30 -50 V
31 -54 V
30 -59 V
30 -65 V
31 -74 V
30 -83 V
30 -98 V
824 4039 M
30 -145 V
30 -104 V
31 -83 V
30 -70 V
30 -61 V
31 -54 V
30 -49 V
30 -46 V
31 -42 V
30 -40 V
30 -38 V
31 -36 V
30 -34 V
30 -33 V
31 -32 V
30 -31 V
30 -30 V
31 -29 V
30 -28 V
30 -28 V
31 -27 V
30 -27 V
31 -26 V
30 -25 V
30 -26 V
31 -25 V
30 -24 V
30 -24 V
31 -24 V
30 -24 V
30 -24 V
31 -23 V
30 -23 V
30 -23 V
31 -22 V
30 -23 V
30 -22 V
31 -22 V
30 -23 V
30 -22 V
31 -22 V
30 -21 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -21 V
30 -22 V
30 -22 V
31 -21 V
30 -22 V
30 -22 V
31 -22 V
30 -22 V
30 -22 V
31 -22 V
30 -22 V
30 -23 V
31 -22 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -24 V
31 -24 V
30 -24 V
30 -25 V
31 -25 V
30 -25 V
30 -26 V
31 -27 V
30 -27 V
31 -27 V
30 -29 V
30 -29 V
31 -30 V
30 -31 V
30 -32 V
31 -33 V
30 -34 V
30 -36 V
31 -38 V
30 -39 V
30 -42 V
31 -45 V
30 -47 V
30 -51 V
31 -55 V
30 -60 V
30 -67 V
31 -75 V
30 -85 V
30 -100 V
824 4127 M
30 -158 V
30 -114 V
31 -89 V
30 -74 V
30 -65 V
31 -57 V
30 -52 V
30 -47 V
31 -44 V
30 -42 V
30 -39 V
31 -37 V
30 -35 V
30 -34 V
31 -33 V
30 -32 V
30 -31 V
31 -30 V
30 -29 V
30 -29 V
31 -28 V
30 -27 V
31 -27 V
30 -26 V
30 -27 V
31 -25 V
30 -26 V
30 -25 V
31 -25 V
30 -24 V
30 -24 V
31 -25 V
30 -24 V
30 -23 V
31 -24 V
30 -23 V
30 -24 V
31 -23 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -23 V
31 -23 V
30 -23 V
30 -23 V
31 -24 V
30 -23 V
30 -24 V
31 -24 V
30 -24 V
30 -24 V
31 -24 V
30 -25 V
30 -25 V
31 -25 V
30 -25 V
30 -26 V
31 -26 V
30 -27 V
30 -26 V
31 -28 V
30 -28 V
31 -29 V
30 -29 V
30 -30 V
31 -31 V
30 -32 V
30 -32 V
31 -34 V
30 -36 V
30 -37 V
31 -38 V
30 -41 V
30 -42 V
31 -46 V
30 -48 V
30 -52 V
31 -56 V
30 -61 V
30 -68 V
31 -77 V
30 -87 V
30 -102 V
LT3
3565 4107 Pls
778 4199 Pls
809 4176 Pls
839 4047 Pls
869 3933 Pls
900 3836 Pls
930 3751 Pls
960 3681 Pls
991 3615 Pls
1021 3537 Pls
1051 3495 Pls
1097 3438 Pls
1157 3335 Pls
1218 3255 Pls
1279 3229 Pls
1339 3150 Pls
1446 3054 Pls
1597 2838 Pls
1825 2720 Pls
2128 2512 Pls
3434 4107 M
263 0 V
778 4164 M
0 56 V
31 -58 R
0 27 V
30 -156 R
0 27 V
30 -139 R
0 23 V
31 -122 R
0 26 V
30 -114 R
0 33 V
30 -123 R
0 68 V
31 -120 R
0 43 V
30 -124 R
0 49 V
30 -91 R
0 48 V
46 -109 R
0 55 V
60 -220 R
0 154 V
61 -199 R
0 101 V
61 -143 R
0 125 V
60 -180 R
0 88 V
107 -226 R
0 152 V
151 -537 R
0 365 V
228 -693 R
0 593 V
303 -670 R
0 454 V
LT4
3565 4007 Crs
812 4171 Crs
851 4047 Crs
869 3925 Crs
900 3825 Crs
930 3742 Crs
960 3668 Crs
991 3601 Crs
1021 3537 Crs
1051 3489 Crs
1097 3413 Crs
1157 3329 Crs
1218 3239 Crs
1279 3171 Crs
1377 3087 Crs
1522 2931 Crs
1673 2782 Crs
1863 2679 Crs
2280 2381 Crs
2887 1869 Crs
3434 4007 M
263 0 V
812 4164 M
0 13 V
39 -138 R
0 15 V
18 -140 R
0 21 V
31 -123 R
0 25 V
30 -109 R
0 28 V
30 -103 R
0 28 V
31 -96 R
0 31 V
30 -94 R
0 28 V
30 -80 R
0 36 V
46 -113 R
0 38 V
60 -124 R
0 42 V
61 -132 R
0 42 V
61 -134 R
0 83 V
98 -153 R
0 59 V
145 -229 R
0 84 V
151 -244 R
0 101 V
190 -209 R
0 109 V
417 -436 R
0 153 V
2887 300 M
0 1801 V
stroke
grestore
end
showpage
}
\put(3384,4007){\makebox(0,0)[r]{{\small ALPEH \cite{Bus95}}}}
\put(3384,4107){\makebox(0,0)[r]{{\small OPAL \cite{Ake95}}}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_L^{NLO}(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,4220){\makebox(0,0)[r]{$10^{2}$}}
\put(713,3784){\makebox(0,0)[r]{$10^{1}$}}
\put(713,3349){\makebox(0,0)[r]{$10^{0}$}}
\put(713,2913){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,2478){\makebox(0,0)[r]{$10^{-2}$}}
\put(713,2042){\makebox(0,0)[r]{$10^{-3}$}}
\put(713,1607){\makebox(0,0)[r]{$10^{-4}$}}
\put(713,1171){\makebox(0,0)[r]{$10^{-5}$}}
\put(713,736){\makebox(0,0)[r]{$10^{-6}$}}
\put(713,300){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> figure8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure8.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 432 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(4320,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
3631 0 R
-63 0 V
463 692 M
63 0 V
3631 0 R
-63 0 V
463 1084 M
63 0 V
3631 0 R
-63 0 V
463 1476 M
63 0 V
3631 0 R
-63 0 V
463 1868 M
63 0 V
3631 0 R
-63 0 V
463 2260 M
63 0 V
3631 0 R
-63 0 V
463 2652 M
63 0 V
3631 0 R
-63 0 V
463 3044 M
63 0 V
3631 0 R
-63 0 V
463 3436 M
63 0 V
3631 0 R
-63 0 V
463 3828 M
63 0 V
3631 0 R
-63 0 V
463 4220 M
63 0 V
3631 0 R
-63 0 V
463 300 M
0 63 V
0 3857 R
0 -63 V
1202 300 M
0 63 V
0 3857 R
0 -63 V
1941 300 M
0 63 V
0 3857 R
0 -63 V
2679 300 M
0 63 V
0 3857 R
0 -63 V
3418 300 M
0 63 V
0 3857 R
0 -63 V
4157 300 M
0 63 V
0 3857 R
0 -63 V
463 300 M
3694 0 V
0 3920 V
-3694 0 V
463 300 L
LTa
537 646 M
37 212 V
37 151 V
37 107 V
37 82 V
37 66 V
37 56 V
36 47 V
37 43 V
37 38 V
37 34 V
37 32 V
37 30 V
37 28 V
37 27 V
37 25 V
37 24 V
37 24 V
37 22 V
37 22 V
37 21 V
37 20 V
37 20 V
37 20 V
36 19 V
37 18 V
37 18 V
37 18 V
37 18 V
37 17 V
37 17 V
37 16 V
37 16 V
37 16 V
37 16 V
37 16 V
37 15 V
37 15 V
37 15 V
37 15 V
36 14 V
37 15 V
37 14 V
37 14 V
37 14 V
37 14 V
37 14 V
37 14 V
37 14 V
37 14 V
37 14 V
37 13 V
37 14 V
37 14 V
37 14 V
37 15 V
37 14 V
36 14 V
37 15 V
37 15 V
37 15 V
37 16 V
37 16 V
37 16 V
37 16 V
37 17 V
37 18 V
37 18 V
37 18 V
37 19 V
37 20 V
37 20 V
37 22 V
37 22 V
36 23 V
37 24 V
37 25 V
37 26 V
37 27 V
37 29 V
37 31 V
37 32 V
37 35 V
37 36 V
37 39 V
37 42 V
37 46 V
37 49 V
37 54 V
37 59 V
36 66 V
37 75 V
37 86 V
37 101 V
LT0
537 2355 M
37 -433 V
37 -211 V
37 -146 V
37 -106 V
37 -82 V
37 -66 V
36 -53 V
37 -45 V
37 -39 V
37 -34 V
37 -29 V
37 -27 V
37 -25 V
37 -22 V
37 -22 V
37 -20 V
37 -19 V
37 -18 V
37 -18 V
37 -18 V
37 -17 V
37 -17 V
37 -17 V
36 -18 V
37 -17 V
37 -17 V
37 -18 V
37 -18 V
37 -18 V
37 -18 V
37 -19 V
37 4 V
37 5 V
37 6 V
37 6 V
37 5 V
37 6 V
37 6 V
37 6 V
36 6 V
37 7 V
37 6 V
37 6 V
37 7 V
37 6 V
37 7 V
37 7 V
37 7 V
37 6 V
37 7 V
37 18 V
37 32 V
37 31 V
37 31 V
37 31 V
37 31 V
36 31 V
37 31 V
37 30 V
37 30 V
37 30 V
37 30 V
37 30 V
37 28 V
37 29 V
37 28 V
37 28 V
37 27 V
37 27 V
37 27 V
37 26 V
37 26 V
37 26 V
36 25 V
37 26 V
37 25 V
37 25 V
37 26 V
37 25 V
37 27 V
37 27 V
37 28 V
37 29 V
37 31 V
37 33 V
37 35 V
37 39 V
37 43 V
37 47 V
36 54 V
37 62 V
37 73 V
37 88 V
stroke
grestore
end
showpage
}
\put(2310,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_L$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4157,200){\makebox(0,0){1}}
\put(3418,200){\makebox(0,0){0.8}}
\put(2679,200){\makebox(0,0){0.6}}
\put(1941,200){\makebox(0,0){0.4}}
\put(1202,200){\makebox(0,0){0.2}}
\put(463,200){\makebox(0,0){0}}
\put(413,4220){\makebox(0,0)[r]{1}}
\put(413,3828){\makebox(0,0)[r]{0.9}}
\put(413,3436){\makebox(0,0)[r]{0.8}}
\put(413,3044){\makebox(0,0)[r]{0.7}}
\put(413,2652){\makebox(0,0)[r]{0.6}}
\put(413,2260){\makebox(0,0)[r]{0.5}}
\put(413,1868){\makebox(0,0)[r]{0.4}}
\put(413,1476){\makebox(0,0)[r]{0.3}}
\put(413,1084){\makebox(0,0)[r]{0.2}}
\put(413,692){\makebox(0,0)[r]{0.1}}
\put(413,300){\makebox(0,0)[r]{0}}
\end{picture}


==> figure9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: '/home/rulil0/pieter/tex/paper96jul/figure9.tex'
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 396 432
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,4320)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
763 732 M
63 0 V
2971 0 R
-63 0 V
763 1485 M
63 0 V
2971 0 R
-63 0 V
763 2238 M
63 0 V
2971 0 R
-63 0 V
763 2991 M
63 0 V
2971 0 R
-63 0 V
763 3744 M
63 0 V
2971 0 R
-63 0 V
763 300 M
0 63 V
0 3857 R
0 -63 V
1370 300 M
0 63 V
0 3857 R
0 -63 V
1977 300 M
0 63 V
0 3857 R
0 -63 V
2583 300 M
0 63 V
0 3857 R
0 -63 V
3190 300 M
0 63 V
0 3857 R
0 -63 V
3797 300 M
0 63 V
0 3857 R
0 -63 V
763 300 M
3034 0 V
0 3920 V
-3034 0 V
763 300 L
LTa
824 4003 M
30 -102 V
30 -87 V
31 -76 V
30 -68 V
30 -62 V
31 -57 V
30 -54 V
30 -51 V
31 -48 V
30 -46 V
30 -44 V
31 -43 V
30 -41 V
30 -40 V
31 -39 V
30 -38 V
30 -37 V
31 -37 V
30 -35 V
30 -35 V
31 -34 V
30 -34 V
31 -33 V
30 -33 V
30 -32 V
31 -32 V
30 -31 V
30 -31 V
31 -30 V
30 -30 V
30 -30 V
31 -29 V
30 -29 V
30 -29 V
31 -29 V
30 -28 V
30 -28 V
31 -27 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -26 V
30 -27 V
31 -26 V
30 -26 V
30 -26 V
31 -27 V
30 -26 V
30 -26 V
31 -26 V
30 -26 V
30 -26 V
31 -26 V
30 -26 V
30 -26 V
31 -27 V
30 -26 V
30 -27 V
31 -27 V
30 -27 V
30 -28 V
31 -27 V
30 -28 V
30 -29 V
31 -28 V
30 -30 V
30 -29 V
31 -31 V
30 -31 V
31 -31 V
30 -32 V
30 -34 V
31 -34 V
30 -35 V
30 -36 V
31 -37 V
30 -39 V
30 -41 V
31 -42 V
30 -44 V
30 -47 V
31 -50 V
30 -52 V
30 -57 V
31 -61 V
30 -66 V
30 -73 V
31 -82 V
30 -93 V
30 -108 V
824 3983 M
30 -85 V
30 -82 V
31 -73 V
30 -67 V
30 -61 V
31 -57 V
30 -54 V
30 -50 V
31 -48 V
30 -47 V
30 -44 V
31 -43 V
30 -41 V
30 -41 V
31 -39 V
30 -38 V
30 -38 V
31 -36 V
30 -36 V
30 -35 V
31 -35 V
30 -34 V
31 -34 V
30 -33 V
30 -32 V
31 -32 V
30 -32 V
30 -31 V
31 -31 V
30 -30 V
30 -31 V
31 -29 V
30 -30 V
30 -29 V
31 -29 V
30 -29 V
30 -29 V
31 -28 V
30 -28 V
30 -28 V
31 -27 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -26 V
30 -27 V
30 -26 V
31 -27 V
30 -26 V
30 -27 V
31 -27 V
30 -26 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -28 V
30 -27 V
30 -28 V
31 -28 V
30 -29 V
30 -29 V
31 -29 V
30 -30 V
30 -30 V
31 -31 V
30 -31 V
31 -32 V
30 -33 V
30 -34 V
31 -35 V
30 -35 V
30 -37 V
31 -39 V
30 -39 V
30 -41 V
31 -44 V
30 -45 V
30 -48 V
31 -50 V
30 -54 V
30 -58 V
31 -62 V
30 -68 V
30 -76 V
31 -84 V
30 -95 V
30 -112 V
LT0
824 3906 M
30 -49 V
30 -68 V
31 -66 V
30 -62 V
30 -58 V
31 -55 V
30 -52 V
30 -49 V
31 -46 V
30 -45 V
30 -44 V
31 -42 V
30 -41 V
30 -39 V
31 -39 V
30 -37 V
30 -37 V
31 -36 V
30 -36 V
30 -35 V
31 -34 V
30 -33 V
31 -33 V
30 -33 V
30 -32 V
31 -32 V
30 -31 V
30 -31 V
31 -31 V
30 -30 V
30 -30 V
31 -29 V
30 -29 V
30 -29 V
31 -29 V
30 -28 V
30 -29 V
31 -28 V
30 -27 V
30 -28 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -26 V
30 -27 V
30 -26 V
31 -26 V
30 -26 V
30 -27 V
31 -26 V
30 -26 V
30 -26 V
31 -26 V
30 -27 V
30 -26 V
31 -27 V
30 -26 V
30 -27 V
31 -27 V
30 -27 V
30 -28 V
31 -27 V
30 -28 V
30 -29 V
31 -28 V
30 -29 V
30 -30 V
31 -30 V
30 -31 V
31 -31 V
30 -32 V
30 -33 V
31 -34 V
30 -35 V
30 -36 V
31 -37 V
30 -39 V
30 -40 V
31 -42 V
30 -43 V
30 -47 V
31 -49 V
30 -52 V
30 -55 V
31 -61 V
30 -65 V
30 -72 V
31 -81 V
30 -91 V
30 -107 V
LTa
824 3792 M
30 34 V
30 -50 V
31 -59 V
30 -59 V
30 -57 V
31 -54 V
30 -51 V
30 -49 V
31 -47 V
30 -46 V
30 -43 V
31 -43 V
30 -41 V
30 -40 V
31 -39 V
30 -38 V
30 -38 V
31 -37 V
30 -36 V
30 -35 V
31 -35 V
30 -34 V
31 -34 V
30 -33 V
30 -33 V
31 -32 V
30 -32 V
30 -31 V
31 -32 V
30 -30 V
30 -31 V
31 -30 V
30 -30 V
30 -30 V
31 -29 V
30 -29 V
30 -29 V
31 -29 V
30 -29 V
30 -28 V
31 -28 V
30 -28 V
30 -28 V
31 -27 V
30 -28 V
30 -27 V
31 -27 V
30 -28 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -27 V
30 -27 V
31 -27 V
30 -28 V
30 -28 V
31 -27 V
30 -28 V
30 -29 V
31 -28 V
30 -29 V
30 -30 V
31 -29 V
30 -30 V
30 -31 V
31 -31 V
30 -32 V
31 -33 V
30 -33 V
30 -35 V
31 -35 V
30 -36 V
30 -38 V
31 -38 V
30 -41 V
30 -42 V
31 -44 V
30 -46 V
30 -49 V
31 -51 V
30 -56 V
30 -59 V
31 -64 V
30 -69 V
30 -77 V
31 -87 V
30 -98 V
30 -115 V
LT4
3565 4107 Pls
778 4069 Pls
809 4137 Pls
839 4024 Pls
869 3916 Pls
900 3822 Pls
930 3740 Pls
960 3667 Pls
991 3602 Pls
1021 3545 Pls
1051 3488 Pls
1097 3411 Pls
1157 3319 Pls
1218 3234 Pls
1279 3151 Pls
1339 3076 Pls
1446 2957 Pls
1597 2795 Pls
1825 2574 Pls
2128 2290 Pls
2432 2011 Pls
2887 1618 Pls
3494 886 Pls
3434 4107 M
263 0 V
778 4038 M
0 59 V
31 30 R
0 21 V
30 -133 R
0 17 V
30 -122 R
0 12 V
31 -105 R
0 10 V
30 -91 R
0 9 V
30 -86 R
0 15 V
31 -76 R
0 9 V
30 -66 R
0 8 V
30 -65 R
0 8 V
46 -85 R
0 8 V
60 -103 R
0 15 V
61 -98 R
0 9 V
61 -93 R
0 12 V
60 -85 R
0 8 V
107 -128 R
0 10 V
151 -172 R
0 10 V
228 -232 R
0 12 V
303 -294 R
0 7 V
304 -288 R
0 13 V
455 -416 R
0 31 V
3494 792 M
0 167 V
LT5
3565 4007 Crs
793 4177 Crs
812 4118 Crs
851 4021 Crs
869 3917 Crs
900 3823 Crs
930 3741 Crs
960 3669 Crs
991 3604 Crs
1021 3542 Crs
1051 3487 Crs
1097 3411 Crs
1157 3317 Crs
1218 3229 Crs
1279 3150 Crs
1377 3031 Crs
1522 2871 Crs
1673 2716 Crs
1863 2534 Crs
2280 2182 Crs
2887 1620 Crs
3494 906 Crs
3434 4007 M
263 0 V
793 4128 M
0 92 V
19 -107 R
0 9 V
39 -104 R
0 7 V
18 -110 R
0 4 V
31 -98 R
0 4 V
30 -86 R
0 4 V
30 -77 R
0 5 V
31 -70 R
0 5 V
30 -66 R
0 4 V
30 -58 R
0 3 V
46 -79 R
0 3 V
60 -100 R
0 7 V
61 -93 R
0 3 V
61 -83 R
0 7 V
98 -125 R
0 5 V
145 -165 R
0 5 V
151 -161 R
0 5 V
190 -213 R
0 55 V
417 -381 R
0 6 V
607 -580 R
0 29 V
3494 772 M
0 228 V
stroke
grestore
end
showpage
}
\put(3384,4007){\makebox(0,0)[r]{{\small ALPEH \cite{Bus95}}}}
\put(3384,4107){\makebox(0,0)[r]{{\small OPAL \cite{Ake95}}}}
\put(2280,100){\makebox(0,0){$x$}}
\put(100,2260){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_T(x,Q^2)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3797,200){\makebox(0,0){1}}
\put(3190,200){\makebox(0,0){0.8}}
\put(2583,200){\makebox(0,0){0.6}}
\put(1977,200){\makebox(0,0){0.4}}
\put(1370,200){\makebox(0,0){0.2}}
\put(763,200){\makebox(0,0){0}}
\put(713,3744){\makebox(0,0)[r]{$10^{2}$}}
\put(713,2991){\makebox(0,0)[r]{$10^{1}$}}
\put(713,2238){\makebox(0,0)[r]{$10^{0}$}}
\put(713,1485){\makebox(0,0)[r]{$10^{-1}$}}
\put(713,732){\makebox(0,0)[r]{$10^{-2}$}}
\end{picture}


==> pic1.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(7.200,4.500)
\put(0,0){\Fermion{2.000}{3.000}{5.000}{5.000}{+}}
\put(0,0){\Fermion{5.000}{5.000}{2.000}{7.000}{+}}
\put(0,0){\VectorBoson{5.000}{5.000}{9.000}{5.000}{}}
\put(0,0){\Bubble{180.000}{1.500}{1}{1.013}{10.500}{5.000}}
\put(0,0){\Bullet{5.000}{5.000}}
\put(0,0){\Fermion{11.720}{5.760}{15.120}{8.080}{+}}
\put(0,0){\Fermion{11.480}{3.960}{14.000}{1.000}{}}
\put(0,0){\Fermion{14.000}{1.000}{14.000}{3.480}{}}
\put(0,0){\Fermion{14.000}{1.000}{11.520}{1.000}{}}
\put(0,0){\Fermion{11.760}{4.240}{14.000}{2.400}{}}
\put(0,0){\Fermion{11.120}{3.720}{12.600}{1.000}{}}
\put(0.702,0.954){$e^-$}
\put(0.522,3.186){$e^+$}
\put(2.988,2.448){$q$}
\put(2.826,1.782){$Z,\gamma$}
\put(5.886,3.276){$P$}
\put(7.092,3.618){$H$}
\put(6.516,0.288){\Large{X}}
\put(1.656,1.584){$k_1$}
\put(1.656,2.754){$k_2$}
\end{picture}



==> pic12.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(17.100,9.000)
\put(0,0){\VectorBoson{1.000}{15.000}{4.000}{15.000}{}}
\put(0,0){\VectorBoson{15.000}{15.000}{18.000}{15.000}{}}
\put(0,0){\Fermion{8.520}{12.000}{4.000}{15.000}{+}}
\put(0,0){\Fermion{5.520}{16.000}{8.520}{18.000}{+}}
\put(0,0){\Fermion{7.000}{15.000}{8.520}{16.000}{+}}
\put(0,0){\Fermion{8.520}{14.000}{7.000}{15.000}{+}}
\put(0,0){\Fermion{12.520}{16.760}{13.520}{16.000}{+}}
\put(0,0){\Fermion{15.000}{15.000}{12.520}{13.240}{+}}
\put(0,0){\Fermion{11.560}{13.240}{10.520}{14.000}{+}}
\put(0,0){\Fermion{10.560}{16.000}{11.520}{16.760}{+}}
\put(0,0){\Fermion{11.000}{13.000}{10.520}{12.000}{+}}
\put(0,0){\Fermion{10.520}{18.000}{11.000}{17.000}{+}}
\put(0,0){\Fermion{4.000}{15.000}{5.520}{16.000}{}}
\put(0,0){\Fermion{11.520}{16.000}{12.000}{15.000}{}}
\put(0,0){\Fermion{12.000}{15.000}{11.520}{14.000}{}}
\put(0,0){\Fermion{13.520}{16.000}{15.000}{15.000}{}}
\put(0,0){\Gluon{5.520}{16.000}{7.000}{15.000}{}}
\put(0,0){\Gluon{12.000}{15.000}{13.520}{16.000}{}}
\put(0,0){\FermionArc{11.560}{13.240}{12.520}{13.240}{-106.260}{}}
\put(0,0){\FermionArc{11.520}{16.760}{12.520}{16.760}{102.564}{}}
\put(0,0){\ScaGho{9.520}{16.480}{9.520}{11.000}{}}
\put(0,0){\VectorBoson{20.000}{15.000}{23.000}{15.000}{}}
\put(0,0){\VectorBoson{34.000}{15.000}{37.000}{14.960}{}}
\put(0,0){\Fermion{23.000}{15.000}{27.520}{18.000}{+}}
\put(0,0){\Fermion{29.520}{18.000}{30.000}{17.000}{+}}
\put(0,0){\Fermion{31.560}{16.760}{34.000}{15.000}{+}}
\put(0,0){\Fermion{32.520}{14.000}{31.520}{13.240}{+}}
\put(0,0){\Fermion{30.520}{13.240}{29.560}{14.000}{+}}
\put(0,0){\Fermion{29.520}{16.000}{30.520}{16.760}{+}}
\put(0,0){\Fermion{26.000}{15.000}{27.520}{16.000}{+}}
\put(0,0){\Fermion{27.520}{14.000}{26.000}{15.000}{+}}
\put(0,0){\Fermion{27.520}{12.000}{24.520}{14.000}{+}}
\put(0,0){\Fermion{30.040}{13.000}{29.560}{12.000}{+}}
\put(0,0){\Fermion{23.000}{15.000}{24.520}{14.000}{}}
\put(0,0){\Fermion{34.000}{15.000}{32.520}{14.000}{}}
\put(0,0){\Fermion{30.520}{16.000}{31.000}{15.000}{}}
\put(0,0){\Fermion{31.000}{15.000}{30.520}{14.000}{}}
\put(0,0){\FermionArc{30.520}{16.760}{31.560}{16.760}{84.150}{}}
\put(0,0){\FermionArc{31.520}{13.240}{30.520}{13.240}{87.206}{}}
\put(0,0){\ScaGho{28.520}{16.480}{28.520}{11.000}{}}
\put(0,0){\Gluon{26.000}{15.000}{24.520}{14.000}{}}
\put(0,0){\Gluon{32.520}{14.000}{31.000}{15.000}{}}
\put(0,0){\VectorBoson{1.000}{6.000}{4.000}{6.000}{}}
\put(0,0){\VectorBoson{15.000}{6.000}{18.000}{6.000}{}}
\put(0,0){\VectorBoson{20.000}{6.000}{23.000}{6.000}{}}
\put(0,0){\VectorBoson{34.000}{6.000}{37.000}{6.000}{}}
\put(0,0){\Fermion{5.560}{7.000}{8.520}{9.000}{+}}
\put(0,0){\Fermion{8.560}{3.000}{4.000}{6.000}{+}}
\put(0,0){\Fermion{7.000}{6.000}{8.520}{7.000}{+}}
\put(0,0){\Fermion{8.520}{5.000}{7.000}{6.000}{+}}
\put(0,0){\Fermion{12.520}{7.760}{15.000}{6.000}{+}}
\put(0,0){\Fermion{13.520}{5.000}{12.520}{4.240}{+}}
\put(0,0){\Fermion{11.520}{4.240}{10.520}{5.000}{+}}
\put(0,0){\Fermion{11.000}{4.000}{10.520}{2.960}{+}}
\put(0,0){\Fermion{10.520}{9.000}{11.000}{8.000}{+}}
\put(0,0){\Fermion{10.520}{7.000}{11.520}{7.760}{+}}
\put(0,0){\Fermion{4.000}{6.000}{5.560}{7.000}{}}
\put(0,0){\Fermion{15.000}{6.000}{13.520}{5.000}{}}
\put(0,0){\Fermion{12.000}{6.000}{11.520}{5.000}{}}
\put(0,0){\Fermion{11.520}{7.000}{12.000}{6.000}{}}
\put(0,0){\FermionArc{11.520}{7.760}{12.520}{7.760}{87.206}{}}
\put(0,0){\FermionArc{12.520}{4.240}{11.520}{4.240}{87.206}{}}
\put(0,0){\Gluon{5.560}{7.000}{7.000}{6.000}{}}
\put(0,0){\Gluon{13.520}{5.000}{12.000}{6.000}{}}
\put(0,0){\ScaGho{9.520}{7.480}{9.520}{2.000}{}}
\put(0,0){\Fermion{23.000}{6.000}{27.520}{9.000}{+}}
\put(0,0){\Fermion{27.520}{2.960}{24.520}{5.000}{+}}
\put(0,0){\Fermion{26.000}{6.000}{27.520}{7.000}{+}}
\put(0,0){\Fermion{27.520}{5.000}{26.000}{6.000}{+}}
\put(0,0){\Fermion{29.560}{9.000}{30.000}{8.000}{+}}
\put(0,0){\Fermion{30.000}{4.000}{29.520}{3.000}{+}}
\put(0,0){\Fermion{34.000}{6.000}{31.520}{4.240}{+}}
\put(0,0){\Fermion{30.520}{4.240}{29.560}{5.000}{+}}
\put(0,0){\Fermion{29.520}{7.000}{30.520}{7.720}{+}}
\put(0,0){\Fermion{23.000}{6.000}{24.520}{5.000}{}}
\put(0,0){\Fermion{30.520}{7.000}{31.000}{6.000}{}}
\put(0,0){\Fermion{31.000}{6.000}{30.520}{5.000}{}}
\put(0,0){\Fermion{31.520}{7.760}{32.520}{7.000}{+}}
\put(0,0){\Fermion{32.520}{7.000}{34.000}{6.000}{}}
\put(0,0){\Gluon{26.000}{6.000}{24.520}{5.000}{}}
\put(0,0){\Gluon{31.000}{6.000}{32.520}{7.000}{}}
\put(0,0){\FermionArc{30.520}{7.720}{31.520}{7.760}{87.079}{}}
\put(0,0){\FermionArc{31.520}{4.240}{30.520}{4.240}{87.206}{}}
\put(0,0){\ScaGho{28.520}{7.480}{28.520}{2.000}{}}
\put(0,0){\Bullet{4.000}{15.000}}
\put(0,0){\Bullet{5.520}{16.000}}
\put(0,0){\Bullet{7.000}{15.000}}
\put(0,0){\Bullet{12.000}{15.000}}
\put(0,0){\Bullet{15.000}{15.000}}
\put(0,0){\Bullet{13.520}{16.000}}
\put(0,0){\Bullet{15.000}{6.000}}
\put(0,0){\Bullet{13.520}{5.000}}
\put(0,0){\Bullet{12.000}{6.000}}
\put(0,0){\Bullet{7.000}{6.000}}
\put(0,0){\Bullet{5.560}{7.000}}
\put(0,0){\Bullet{4.000}{6.000}}
\put(0,0){\Bullet{26.000}{15.000}}
\put(0,0){\Bullet{24.520}{14.000}}
\put(0,0){\Bullet{23.000}{15.000}}
\put(0,0){\Bullet{31.000}{15.000}}
\put(0,0){\Bullet{32.520}{14.000}}
\put(0,0){\Bullet{34.000}{15.000}}
\put(0,0){\Bullet{34.000}{6.000}}
\put(0,0){\Bullet{32.520}{7.000}}
\put(0,0){\Bullet{31.000}{6.000}}
\put(0,0){\Bullet{26.000}{6.000}}
\put(0,0){\Bullet{24.520}{5.000}}
\put(0,0){\Bullet{23.000}{6.000}}
\put(3.834,8.100){\boldmath$\times$}
\put(4.500,8.100){\boldmath$\times$}
\put(3.834,4.050){\boldmath$\times$}
\put(4.500,4.050){\boldmath$\times$}
\put(12.384,8.100){\boldmath$\times$}
\put(13.050,8.100){\boldmath$\times$}
\put(12.384,4.050){\boldmath$\times$}
\put(13.050,4.050){\boldmath$\times$}
\put(3.726,6.516){1}
\put(6.030,5.994){1}
\put(12.258,6.570){1}
\put(14.580,5.940){1}
\put(3.780,2.466){1}
\put(5.976,1.872){1}
\put(12.276,2.502){1}
\put(14.598,1.926){1}
\put(2.844,5.616){2}
\put(4.986,5.454){2}
\put(5.076,6.588){2}
\put(11.466,5.544){2}
\put(13.500,5.436){2}
\put(13.716,6.588){2}
\put(2.970,1.548){2}
\put(4.950,1.386){2}
\put(5.148,2.520){2}
\put(11.520,1.584){2}
\put(13.518,1.404){2}
\put(13.680,2.502){2}
\put(0.666,7.002){$V$}
\put(0.648,2.952){$V$}
\put(7.848,6.966){$V'$}
\put(7.776,2.988){$V'$}
\put(9.162,7.002){$V$}
\put(9.162,2.952){$V$}
\put(16.308,7.038){$V'$}
\put(16.272,2.952){$V'$}
\end{picture}



==> pic2.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(4.050,2.700)
\put(0,0){\VectorBoson{2.000}{3.000}{5.000}{3.000}{}}
\put(0,0){\Fermion{8.000}{1.000}{5.000}{3.000}{+}}
\put(0,0){\Fermion{5.000}{3.000}{8.000}{5.000}{+}}
\put(0,0){\Bullet{5.000}{3.000}}
\end{picture}



==> pic3.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(4.950,4.050)
\put(0,0){\VectorBoson{2.000}{4.000}{5.000}{4.000}{}}
\put(0,0){\Gluon{8.000}{2.480}{8.000}{5.520}{}}
\put(0,0){\Fermion{5.000}{4.000}{8.000}{5.520}{}}
\put(0,0){\Fermion{8.000}{2.480}{5.000}{4.000}{}}
\put(0,0){\Fermion{8.000}{5.520}{10.000}{6.520}{+}}
\put(0,0){\Fermion{10.000}{1.480}{8.000}{2.480}{+}}
\put(0,0){\Bullet{5.000}{4.000}}
\put(0,0){\Bullet{8.000}{5.520}}
\put(0,0){\Bullet{8.000}{2.480}}
\end{picture}



==> pic4.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(8.550,4.050)
\put(0,0){\VectorBoson{1.000}{4.000}{4.000}{4.000}{}}
\put(0,0){\Fermion{4.000}{4.000}{5.520}{5.000}{}}
\put(0,0){\Gluon{5.520}{5.000}{8.000}{4.000}{}}
\put(0,0){\Fermion{5.520}{5.000}{8.000}{6.520}{+}}
\put(0,0){\Fermion{8.000}{1.480}{4.000}{4.000}{+}}
\put(0,0){\Bullet{4.000}{4.000}}
\put(0,0){\Bullet{5.520}{5.000}}
\put(0,0){\VectorBoson{11.000}{4.000}{14.000}{4.000}{}}
\put(0,0){\Fermion{14.000}{4.000}{18.000}{6.520}{+}}
\put(0,0){\Fermion{18.000}{1.480}{15.520}{3.000}{+}}
\put(0,0){\Fermion{15.520}{3.000}{14.000}{4.000}{}}
\put(0,0){\Gluon{15.520}{3.000}{18.000}{4.000}{+}}
\put(0,0){\Bullet{14.000}{4.000}}
\put(0,0){\Bullet{15.520}{3.000}}
\end{picture}



==> pic5.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(12.600,14.850)
\put(0,0){\VectorBoson{1.000}{28.000}{4.000}{28.000}{+}}
\put(0,0){\Fermion{4.000}{28.000}{5.520}{29.000}{}}
\put(0,0){\Fermion{5.520}{29.000}{5.520}{27.000}{}}
\put(0,0){\Fermion{5.520}{27.000}{4.000}{28.000}{}}
\put(0,0){\Gluon{5.520}{29.000}{7.000}{30.000}{}}
\put(0,0){\Gluon{7.000}{26.000}{5.520}{27.000}{}}
\put(0,0){\Fermion{7.000}{30.000}{7.000}{26.000}{}}
\put(0,0){\Fermion{7.000}{30.000}{8.520}{31.000}{+}}
\put(0,0){\Fermion{8.520}{25.000}{7.000}{26.000}{+}}
\put(0,0){\Bullet{4.000}{28.000}}
\put(0,0){\Bullet{5.520}{29.000}}
\put(0,0){\Bullet{7.000}{30.000}}
\put(0,0){\Bullet{7.000}{26.000}}
\put(0,0){\Bullet{5.520}{27.000}}
\put(0,0){\VectorBoson{10.000}{28.000}{13.000}{28.000}{}}
\put(0,0){\Fermion{13.000}{28.000}{14.520}{29.000}{}}
\put(0,0){\Fermion{14.520}{27.000}{13.000}{28.000}{}}
\put(0,0){\Fermion{14.520}{29.000}{16.000}{30.000}{}}
\put(0,0){\Fermion{16.000}{26.000}{14.520}{27.000}{}}
\put(0,0){\Fermion{16.000}{30.000}{17.520}{31.000}{+}}
\put(0,0){\Fermion{17.520}{25.000}{16.000}{26.000}{+}}
\put(0,0){\Gluon{14.520}{27.000}{14.520}{29.000}{}}
\put(0,0){\Gluon{16.000}{26.000}{16.000}{30.000}{}}
\put(0,0){\Bullet{13.000}{28.000}}
\put(0,0){\Bullet{14.520}{29.000}}
\put(0,0){\Bullet{16.000}{30.000}}
\put(0,0){\Bullet{16.000}{26.000}}
\put(0,0){\Bullet{14.520}{27.000}}
\put(0,0){\VectorBoson{19.000}{28.000}{22.000}{28.000}{}}
\put(0,0){\Fermion{22.000}{28.000}{25.000}{30.000}{}}
\put(0,0){\Fermion{25.000}{26.000}{22.000}{28.000}{}}
\put(0,0){\Gluon{25.000}{26.000}{23.480}{29.000}{}}
\put(0,0){\Gluon{25.000}{30.000}{23.480}{27.000}{+}}
\put(0,0){\Fermion{25.000}{30.000}{26.520}{31.000}{+}}
\put(0,0){\Fermion{26.520}{25.000}{25.000}{26.000}{+}}
\put(0,0){\Bullet{22.000}{28.000}}
\put(0,0){\Bullet{23.480}{29.000}}
\put(0,0){\Bullet{25.000}{30.000}}
\put(0,0){\Bullet{25.000}{26.000}}
\put(0,0){\Bullet{23.480}{27.000}}
\put(0,0){\Fermion{8.520}{23.000}{7.000}{22.000}{-}}
\put(0,0){\Fermion{7.000}{22.000}{4.000}{20.000}{}}
\put(0,0){\VectorBoson{1.000}{20.000}{4.000}{20.000}{}}
\put(0,0){\Fermion{4.000}{20.000}{7.000}{18.000}{}}
\put(0,0){\Fermion{8.520}{17.000}{7.000}{18.000}{+}}
\put(0,0){\GluonArc{4.720}{20.560}{7.000}{22.000}{180.979}{}}
\put(0,0){\Gluon{6.000}{18.680}{6.000}{21.360}{}}
\put(0,0){\Bullet{4.000}{20.000}}
\put(0,0){\Bullet{4.720}{20.560}}
\put(0,0){\Bullet{6.000}{21.360}}
\put(0,0){\Bullet{7.000}{22.000}}
\put(0,0){\Bullet{6.000}{18.680}}
\put(0,0){\VectorBoson{10.000}{20.000}{13.000}{20.000}{}}
\put(0,0){\Fermion{13.000}{20.000}{16.000}{22.000}{}}
\put(0,0){\Fermion{13.000}{20.000}{16.000}{18.000}{}}
\put(0,0){\Fermion{16.000}{22.000}{17.520}{23.000}{+}}
\put(0,0){\Fermion{17.520}{17.000}{16.000}{18.000}{+}}
\put(0,0){\GluonArc{16.000}{18.000}{13.800}{19.480}{180.987}{}}
\put(0,0){\Gluon{15.000}{18.680}{15.000}{21.360}{}}
\put(0,0){\Bullet{13.000}{20.000}}
\put(0,0){\Bullet{13.800}{19.480}}
\put(0,0){\Bullet{15.000}{18.680}}
\put(0,0){\Bullet{16.000}{18.000}}
\put(0,0){\Bullet{15.000}{21.360}}
\put(0,0){\VectorBoson{19.000}{20.000}{22.000}{20.000}{}}
\put(0,0){\Fermion{22.000}{20.000}{25.000}{18.000}{}}
\put(0,0){\Fermion{22.000}{20.000}{25.000}{22.000}{}}
\put(0,0){\Fermion{25.000}{22.000}{26.520}{23.000}{+}}
\put(0,0){\Fermion{26.520}{17.000}{25.000}{18.000}{+}}
\put(0,0){\Bullet{22.000}{20.000}}
\put(0,0){\VectorBoson{1.000}{12.000}{4.000}{12.000}{}}
\put(0,0){\Fermion{4.000}{12.000}{7.000}{14.000}{}}
\put(0,0){\Fermion{4.000}{12.000}{7.000}{10.000}{}}
\put(0,0){\Fermion{7.000}{14.000}{8.520}{15.000}{+}}
\put(0,0){\Fermion{8.520}{9.000}{7.000}{10.000}{+}}
\put(0,0){\Bullet{4.000}{12.000}}
\put(0,0){\VectorBoson{10.000}{12.000}{13.000}{12.000}{}}
\put(0,0){\Fermion{13.000}{12.000}{16.000}{14.000}{}}
\put(0,0){\Fermion{16.000}{10.000}{13.000}{12.000}{}}
\put(0,0){\Fermion{16.000}{14.000}{17.520}{15.000}{+}}
\put(0,0){\Fermion{17.520}{9.000}{16.000}{10.000}{+}}
\put(0,0){\Gluon{16.000}{10.000}{16.000}{14.000}{}}
\put(0,0){\GluonArc{13.480}{12.400}{15.520}{13.720}{181.113}{}}
\put(0,0){\Bullet{13.000}{12.000}}
\put(0,0){\Bullet{13.480}{12.400}}
\put(0,0){\Bullet{15.520}{13.720}}
\put(0,0){\Bullet{16.000}{14.000}}
\put(0,0){\Bullet{16.000}{10.000}}
\put(0,0){\VectorBoson{19.000}{12.000}{22.000}{11.960}{}}
\put(0,0){\Fermion{22.000}{11.960}{25.000}{14.000}{}}
\put(0,0){\Fermion{25.000}{10.000}{22.000}{11.960}{}}
\put(0,0){\Fermion{25.000}{14.000}{26.520}{15.000}{+}}
\put(0,0){\Fermion{26.520}{9.000}{25.000}{10.000}{+}}
\put(0,0){\Gluon{25.000}{10.000}{25.000}{14.000}{}}
\put(0,0){\GluonArc{24.560}{10.280}{22.440}{11.640}{181.749}{}}
\put(0,0){\Bullet{22.000}{11.960}}
\put(0,0){\Bullet{22.440}{11.640}}
\put(0,0){\Bullet{24.560}{10.280}}
\put(0,0){\Bullet{25.000}{10.000}}
\put(0,0){\Bullet{25.000}{14.000}}
\put(0,0){\VectorBoson{1.000}{4.000}{4.000}{4.000}{}}
\put(0,0){\VectorBoson{10.000}{4.000}{13.000}{4.000}{}}
\put(0,0){\VectorBoson{19.000}{4.000}{22.000}{4.000}{}}
\put(0,0){\Fermion{4.000}{4.000}{7.000}{6.000}{}}
\put(0,0){\Fermion{7.000}{2.000}{4.000}{4.000}{}}
\put(0,0){\Fermion{13.000}{4.000}{16.000}{6.000}{}}
\put(0,0){\Fermion{16.000}{2.000}{13.000}{4.000}{}}
\put(0,0){\Fermion{22.000}{4.000}{25.000}{6.000}{}}
\put(0,0){\Fermion{25.000}{2.000}{22.000}{4.000}{}}
\put(0,0){\Fermion{7.000}{6.000}{8.520}{6.960}{+}}
\put(0,0){\Fermion{8.560}{1.000}{7.000}{2.000}{+}}
\put(0,0){\Fermion{16.000}{6.000}{17.520}{7.000}{+}}
\put(0,0){\Fermion{17.520}{1.000}{16.000}{2.000}{+}}
\put(0,0){\Fermion{25.000}{6.000}{26.520}{7.000}{+}}
\put(0,0){\Fermion{26.520}{1.000}{25.000}{2.000}{+}}
\put(0,0){\Bullet{4.000}{4.000}}
\put(0,0){\Bullet{13.000}{4.000}}
\put(0,0){\Bullet{22.000}{4.000}}
\put(0,0){\Gluon{7.000}{2.000}{7.000}{2.800}{}}
\put(0,0){\Gluon{7.000}{5.200}{7.000}{6.000}{}}
\put(0,0){\GluonArc{7.000}{2.800}{7.000}{5.200}{180.000}{}}
\put(0,0){\GluonArc{7.000}{5.200}{7.000}{2.800}{180.000}{}}
\put(0,0){\Bullet{7.000}{6.000}}
\put(0,0){\Bullet{7.000}{5.200}}
\put(0,0){\Bullet{7.000}{2.800}}
\put(0,0){\Bullet{7.000}{2.000}}
\put(0,0){\Gluon{16.000}{2.000}{16.000}{2.800}{}}
\put(0,0){\Gluon{16.000}{5.200}{16.000}{6.000}{}}
\put(0,0){\Gluon{25.000}{5.200}{25.000}{6.000}{}}
\put(0,0){\Gluon{25.000}{2.000}{25.000}{2.800}{}}
\put(0,0){\FermionArc{25.000}{5.200}{25.000}{2.800}{180.000}{}}
\put(0,0){\FermionArc{25.000}{2.800}{25.000}{5.200}{180.000}{}}
\put(0,0){\Bullet{16.000}{6.000}}
\put(0,0){\Bullet{16.000}{2.000}}
\put(0,0){\Bullet{16.000}{2.800}}
\put(0,0){\Bullet{16.000}{5.200}}
\put(0,0){\Bullet{25.000}{6.000}}
\put(0,0){\Bullet{25.000}{5.200}}
\put(0,0){\Bullet{25.000}{2.800}}
\put(0,0){\Bullet{25.000}{2.000}}
\put(0,0){\Gluon{24.520}{18.320}{24.520}{20.000}{}}
\put(0,0){\Gluon{24.520}{20.000}{25.000}{22.000}{}}
\put(0,0){\Gluon{24.520}{20.000}{23.160}{20.840}{+}}
\put(0,0){\Bullet{23.160}{20.840}}
\put(0,0){\Bullet{24.520}{20.000}}
\put(0,0){\Bullet{25.000}{22.000}}
\put(0,0){\Bullet{24.520}{18.320}}
\put(0,0){\Gluon{6.520}{12.000}{6.520}{13.680}{}}
\put(0,0){\Gluon{7.000}{10.000}{6.520}{12.000}{}}
\put(0,0){\Gluon{6.520}{12.000}{5.240}{11.200}{}}
\put(0,0){\Bullet{5.240}{11.200}}
\put(0,0){\Bullet{6.520}{12.000}}
\put(0,0){\Bullet{6.520}{13.680}}
\put(0,0){\Bullet{7.000}{10.000}}
\put(0,0){\ScaGhoArc{16.000}{5.200}{16.000}{2.800}{180.000}{}}
\put(0,0){\ScaGhoArc{16.000}{2.800}{16.000}{5.200}{180.000}{}}
\end{picture}



==> pic6.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(13.500,18.000)
\put(0,0){\VectorBoson{1.000}{36.040}{4.000}{36.000}{}}
\put(0,0){\Fermion{4.000}{36.000}{7.000}{38.000}{}}
\put(0,0){\Fermion{7.000}{34.040}{4.000}{36.000}{}}
\put(0,0){\Fermion{7.000}{38.000}{8.520}{39.000}{+}}
\put(0,0){\Fermion{8.520}{33.000}{7.000}{34.040}{+}}
\put(0,0){\Gluon{7.000}{34.040}{7.000}{38.000}{}}
\put(0,0){\Gluon{5.480}{37.000}{9.000}{36.000}{}}
\put(0,0){\Bullet{4.000}{36.000}}
\put(0,0){\Bullet{5.480}{37.000}}
\put(0,0){\Bullet{7.000}{38.000}}
\put(0,0){\Bullet{7.000}{34.040}}
\put(0,0){\VectorBoson{11.000}{36.000}{14.000}{36.000}{}}
\put(0,0){\Fermion{14.000}{36.000}{17.040}{38.000}{}}
\put(0,0){\Fermion{17.000}{34.000}{14.000}{36.000}{}}
\put(0,0){\Fermion{17.040}{38.000}{18.520}{39.000}{+}}
\put(0,0){\Fermion{18.520}{33.000}{17.000}{34.000}{+}}
\put(0,0){\VectorBoson{21.000}{36.000}{24.000}{36.000}{}}
\put(0,0){\Fermion{24.000}{36.000}{27.000}{38.000}{}}
\put(0,0){\Fermion{27.000}{34.000}{24.000}{36.000}{}}
\put(0,0){\Fermion{27.000}{38.000}{28.520}{39.000}{+}}
\put(0,0){\Fermion{28.520}{32.960}{27.000}{34.000}{+}}
\put(0,0){\Gluon{17.000}{34.000}{17.040}{38.000}{}}
\put(0,0){\Gluon{27.000}{38.000}{27.000}{34.000}{}}
\put(0,0){\Gluon{27.000}{36.000}{29.000}{36.000}{}}
\put(0,0){\Gluon{15.520}{35.000}{19.000}{36.000}{+}}
\put(0,0){\Bullet{14.000}{36.000}}
\put(0,0){\Bullet{15.520}{35.000}}
\put(0,0){\Bullet{17.000}{34.000}}
\put(0,0){\Bullet{17.040}{38.000}}
\put(0,0){\Bullet{24.000}{36.000}}
\put(0,0){\Bullet{27.000}{38.000}}
\put(0,0){\Bullet{27.000}{36.000}}
\put(0,0){\Bullet{27.000}{34.000}}
\put(0,0){\VectorBoson{1.000}{28.000}{4.000}{28.000}{}}
\put(0,0){\VectorBoson{11.000}{28.000}{14.000}{28.000}{}}
\put(0,0){\VectorBoson{21.000}{28.000}{24.000}{28.000}{}}
\put(0,0){\VectorBoson{1.000}{19.960}{4.000}{19.960}{}}
\put(0,0){\VectorBoson{11.000}{20.000}{14.000}{20.000}{}}
\put(0,0){\VectorBoson{21.000}{20.000}{24.000}{20.000}{}}
\put(0,0){\VectorBoson{1.000}{12.000}{4.000}{12.000}{}}
\put(0,0){\VectorBoson{11.000}{12.000}{14.000}{12.000}{}}
\put(0,0){\VectorBoson{21.000}{12.000}{24.000}{12.000}{}}
\put(0,0){\Fermion{8.560}{25.000}{4.000}{28.000}{+}}
\put(0,0){\Fermion{14.000}{28.000}{18.520}{31.000}{+}}
\put(0,0){\Fermion{28.520}{25.000}{24.000}{28.000}{+}}
\put(0,0){\Fermion{4.000}{19.960}{8.520}{23.000}{+}}
\put(0,0){\Fermion{8.520}{9.000}{4.000}{12.000}{+}}
\put(0,0){\Fermion{14.000}{12.000}{18.520}{15.000}{+}}
\put(0,0){\Fermion{4.000}{28.000}{7.000}{30.000}{}}
\put(0,0){\Fermion{14.000}{28.000}{17.000}{26.000}{}}
\put(0,0){\Fermion{24.000}{28.000}{27.000}{30.000}{}}
\put(0,0){\Fermion{4.000}{19.960}{7.000}{18.000}{}}
\put(0,0){\Fermion{14.000}{20.000}{17.000}{21.960}{}}
\put(0,0){\Fermion{24.000}{20.000}{27.000}{18.000}{}}
\put(0,0){\Fermion{4.000}{12.000}{7.000}{14.000}{}}
\put(0,0){\Fermion{14.000}{12.000}{17.000}{9.960}{}}
\put(0,0){\Fermion{24.000}{12.000}{25.520}{13.000}{}}
\put(0,0){\Fermion{24.000}{12.000}{25.520}{10.960}{}}
\put(0,0){\Fermion{25.520}{10.960}{25.520}{13.000}{}}
\put(0,0){\Fermion{7.000}{30.000}{8.520}{31.000}{+}}
\put(0,0){\Fermion{18.520}{25.000}{17.000}{26.000}{+}}
\put(0,0){\Fermion{27.000}{30.000}{28.520}{31.000}{+}}
\put(0,0){\Fermion{8.520}{17.000}{7.000}{18.000}{+}}
\put(0,0){\Fermion{17.000}{21.960}{18.520}{23.000}{+}}
\put(0,0){\Fermion{18.520}{17.000}{16.000}{18.600}{+}}
\put(0,0){\Fermion{16.000}{18.600}{14.000}{20.000}{}}
\put(0,0){\Fermion{28.520}{17.000}{27.000}{18.000}{+}}
\put(0,0){\Fermion{26.000}{21.400}{28.520}{23.000}{+}}
\put(0,0){\Fermion{24.000}{20.000}{26.000}{21.400}{}}
\put(0,0){\Fermion{7.000}{14.000}{8.520}{15.000}{+}}
\put(0,0){\Fermion{18.520}{9.000}{17.000}{9.960}{+}}
\put(0,0){\GluonArc{5.000}{28.720}{7.000}{30.000}{181.550}{}}
\put(0,0){\GluonArc{17.000}{26.000}{15.000}{27.360}{184.184}{}}
\put(0,0){\GluonArc{27.000}{30.000}{25.000}{28.720}{183.711}{}}
\put(0,0){\GluonArc{5.000}{19.360}{7.000}{18.000}{180.250}{}}
\put(0,0){\GluonArc{4.520}{12.440}{6.360}{13.600}{182.416}{}}
\put(0,0){\GluonArc{16.400}{10.360}{14.520}{11.640}{181.793}{}}
\put(0,0){\Gluon{6.000}{29.360}{8.560}{28.000}{}}
\put(0,0){\Gluon{18.520}{28.000}{16.000}{26.680}{}}
\put(0,0){\Gluon{27.000}{28.680}{28.520}{28.000}{}}
\put(0,0){\Gluon{8.520}{20.000}{6.920}{19.480}{}}
\put(0,0){\Gluon{16.000}{18.600}{16.000}{21.320}{}}
\put(0,0){\Gluon{17.000}{21.960}{18.520}{21.000}{}}
\put(0,0){\Gluon{26.000}{18.680}{26.000}{21.400}{}}
\put(0,0){\Gluon{28.560}{19.000}{27.000}{18.000}{}}
\put(0,0){\Gluon{7.000}{14.000}{8.520}{13.000}{}}
\put(0,0){\Gluon{18.520}{11.000}{17.000}{9.960}{}}
\put(0,0){\Gluon{28.520}{9.000}{25.520}{10.960}{}}
\put(0,0){\Gluon{25.520}{13.000}{27.000}{14.000}{}}
\put(0,0){\Fermion{27.000}{14.000}{28.520}{15.000}{+}}
\put(0,0){\Fermion{28.520}{13.000}{27.000}{14.000}{+}}
\put(0,0){\VectorBoson{1.000}{4.000}{4.000}{4.000}{}}
\put(0,0){\Fermion{4.000}{4.000}{5.520}{5.000}{}}
\put(0,0){\Fermion{5.520}{5.000}{5.560}{3.000}{}}
\put(0,0){\Fermion{5.560}{3.000}{4.000}{4.000}{}}
\put(0,0){\Gluon{5.520}{5.000}{8.520}{7.000}{}}
\put(0,0){\Gluon{7.000}{2.000}{5.560}{3.000}{}}
\put(0,0){\Fermion{7.000}{2.000}{8.560}{3.000}{+}}
\put(0,0){\Fermion{8.520}{1.000}{7.000}{2.000}{+}}
\put(0,0){\Bullet{4.000}{28.000}}
\put(0,0){\Bullet{5.000}{28.720}}
\put(0,0){\Bullet{6.000}{29.360}}
\put(0,0){\Bullet{14.000}{28.000}}
\put(0,0){\Bullet{15.000}{27.360}}
\put(0,0){\Bullet{16.000}{26.680}}
\put(0,0){\Bullet{17.000}{26.000}}
\put(0,0){\Bullet{7.000}{30.000}}
\put(0,0){\Bullet{24.000}{28.000}}
\put(0,0){\Bullet{25.000}{28.720}}
\put(0,0){\Bullet{27.000}{30.000}}
\put(0,0){\Bullet{27.000}{28.680}}
\put(0,0){\Bullet{26.000}{21.400}}
\put(0,0){\Bullet{24.000}{20.000}}
\put(0,0){\Bullet{26.000}{18.680}}
\put(0,0){\Bullet{27.000}{18.000}}
\put(0,0){\Bullet{27.000}{14.000}}
\put(0,0){\Bullet{25.520}{13.000}}
\put(0,0){\Bullet{25.520}{10.960}}
\put(0,0){\Bullet{24.000}{12.000}}
\put(0,0){\Bullet{14.000}{12.000}}
\put(0,0){\Bullet{14.520}{11.640}}
\put(0,0){\Bullet{16.400}{10.360}}
\put(0,0){\Bullet{17.000}{9.960}}
\put(0,0){\Bullet{17.000}{21.960}}
\put(0,0){\Bullet{16.000}{21.320}}
\put(0,0){\Bullet{16.000}{18.600}}
\put(0,0){\Bullet{14.000}{20.000}}
\put(0,0){\Bullet{4.000}{19.960}}
\put(0,0){\Bullet{5.000}{19.360}}
\put(0,0){\Bullet{7.000}{18.000}}
\put(0,0){\Bullet{6.920}{19.480}}
\put(0,0){\Bullet{7.000}{14.000}}
\put(0,0){\Bullet{6.360}{13.600}}
\put(0,0){\Bullet{4.520}{12.440}}
\put(0,0){\Bullet{4.000}{12.000}}
\put(0,0){\Bullet{5.520}{5.000}}
\put(0,0){\Bullet{4.000}{4.000}}
\put(0,0){\Bullet{5.560}{3.000}}
\put(0,0){\Bullet{7.000}{2.000}}
\end{picture}



==> pic7.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(13.500,10.800)
\put(0,0){\VectorBoson{1.000}{20.000}{4.000}{20.000}{}}
\put(0,0){\Fermion{8.520}{17.000}{4.000}{20.000}{+}}
\put(0,0){\Fermion{7.000}{22.000}{8.520}{23.000}{+}}
\put(0,0){\Fermion{4.000}{20.000}{7.000}{22.000}{}}
\put(0,0){\Gluon{7.000}{22.000}{8.520}{21.000}{}}
\put(0,0){\Gluon{5.520}{21.000}{8.520}{19.000}{}}
\put(0,0){\Bullet{4.000}{20.000}}
\put(0,0){\Bullet{5.520}{21.000}}
\put(0,0){\Bullet{7.000}{22.000}}
\put(0,0){\VectorBoson{1.000}{12.000}{4.000}{12.000}{}}
\put(0,0){\Fermion{4.000}{12.000}{7.000}{14.000}{}}
\put(0,0){\Fermion{8.520}{9.000}{4.000}{12.000}{+}}
\put(0,0){\Fermion{7.000}{14.000}{8.520}{15.000}{+}}
\put(0,0){\Gluon{7.000}{14.000}{8.520}{13.000}{}}
\put(0,0){\Gluon{5.520}{13.000}{8.520}{11.000}{}}
\put(0,0){\Bullet{4.000}{12.000}}
\put(0,0){\Bullet{5.520}{13.000}}
\put(0,0){\Bullet{7.000}{14.000}}
\put(0,0){\VectorBoson{11.000}{20.000}{14.000}{20.000}{}}
\put(0,0){\Fermion{14.000}{20.000}{17.000}{22.000}{}}
\put(0,0){\Fermion{17.000}{18.000}{14.000}{20.000}{}}
\put(0,0){\Fermion{17.000}{22.000}{18.520}{23.000}{+}}
\put(0,0){\Fermion{18.520}{17.000}{17.000}{18.000}{+}}
\put(0,0){\Gluon{16.000}{21.400}{18.520}{21.000}{}}
\put(0,0){\Gluon{18.520}{19.000}{16.000}{18.640}{}}
\put(0,0){\Bullet{16.000}{21.400}}
\put(0,0){\Bullet{14.000}{20.000}}
\put(0,0){\Bullet{16.000}{18.640}}
\put(0,0){\VectorBoson{11.000}{12.000}{14.000}{12.000}{}}
\put(0,0){\Fermion{17.000}{14.000}{18.520}{15.000}{+}}
\put(0,0){\Fermion{18.520}{9.000}{17.000}{10.000}{+}}
\put(0,0){\Fermion{14.000}{12.000}{17.000}{14.000}{}}
\put(0,0){\Fermion{17.000}{10.000}{14.000}{12.000}{}}
\put(0,0){\Gluon{16.000}{13.400}{18.520}{13.000}{}}
\put(0,0){\Gluon{18.520}{11.000}{16.040}{10.640}{}}
\put(0,0){\Bullet{14.000}{12.000}}
\put(0,0){\Bullet{16.000}{13.400}}
\put(0,0){\Bullet{16.040}{10.640}}
\put(0,0){\VectorBoson{21.000}{20.000}{24.000}{20.000}{}}
\put(0,0){\VectorBoson{21.000}{12.000}{24.000}{12.000}{}}
\put(0,0){\Fermion{24.000}{12.000}{28.520}{15.000}{+}}
\put(0,0){\Fermion{24.000}{20.000}{28.520}{23.000}{+}}
\put(0,0){\Fermion{28.520}{17.000}{27.000}{18.000}{+}}
\put(0,0){\Fermion{28.520}{9.000}{27.000}{10.000}{+}}
\put(0,0){\Fermion{27.000}{10.000}{24.000}{12.000}{}}
\put(0,0){\Fermion{27.000}{18.000}{24.000}{20.000}{}}
\put(0,0){\Gluon{28.520}{19.000}{27.000}{18.000}{}}
\put(0,0){\Gluon{28.520}{11.000}{27.000}{10.000}{}}
\put(0,0){\Gluon{28.520}{21.000}{25.520}{19.000}{}}
\put(0,0){\Gluon{28.520}{13.000}{25.520}{11.000}{}}
\put(0,0){\Bullet{24.000}{20.000}}
\put(0,0){\Bullet{25.520}{19.000}}
\put(0,0){\Bullet{27.000}{18.000}}
\put(0,0){\Bullet{24.000}{12.000}}
\put(0,0){\Bullet{25.520}{11.000}}
\put(0,0){\Bullet{27.000}{10.000}}
\put(0,0){\Fermion{14.000}{4.000}{18.520}{7.000}{+}}
\put(0,0){\Fermion{8.520}{1.000}{4.000}{4.000}{+}}
\put(0,0){\VectorBoson{1.000}{4.000}{4.000}{4.000}{}}
\put(0,0){\VectorBoson{11.000}{4.000}{14.000}{4.000}{}}
\put(0,0){\Gluon{17.000}{4.000}{18.520}{3.000}{}}
\put(0,0){\Gluon{7.000}{4.000}{8.520}{3.000}{}}
\put(0,0){\Gluon{5.520}{5.000}{7.000}{4.000}{}}
\put(0,0){\Gluon{15.520}{3.000}{17.000}{4.000}{+}}
\put(0,0){\Gluon{17.000}{4.000}{18.520}{5.000}{+}}
\put(0,0){\Gluon{7.000}{4.000}{8.520}{5.000}{+}}
\put(0,0){\Fermion{4.000}{4.000}{5.520}{5.000}{}}
\put(0,0){\Fermion{14.000}{4.000}{15.520}{3.000}{}}
\put(0,0){\Fermion{18.520}{1.000}{15.520}{3.000}{+}}
\put(0,0){\Fermion{5.520}{5.000}{8.520}{7.000}{+}}
\put(0,0){\Bullet{4.000}{4.000}}
\put(0,0){\Bullet{5.520}{5.000}}
\put(0,0){\Bullet{7.000}{4.000}}
\put(0,0){\Bullet{14.000}{4.000}}
\put(0,0){\Bullet{15.520}{3.000}}
\put(0,0){\Bullet{17.000}{4.000}}
\put(4.050,9.396){1}
\put(4.050,8.424){2}
\put(4.050,5.760){2}
\put(4.050,4.806){1}
\put(8.550,9.378){1}
\put(8.550,8.388){2}
\put(8.550,5.742){2}
\put(8.550,4.842){1}
\put(13.032,9.306){1}
\put(13.032,8.424){2}
\put(13.032,5.742){2}
\put(13.032,4.824){1}
\end{picture}



==> pic8.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(9.900,14.400)
\put(0.450,12.600){A}
\put(0,0){\VectorBoson{3.000}{28.000}{6.000}{28.000}{}}
\put(0,0){\Fermion{10.520}{25.000}{6.000}{28.000}{+}}
\put(0,0){\Fermion{10.520}{27.000}{9.000}{28.000}{+}}
\put(0,0){\Fermion{9.000}{28.000}{10.520}{29.000}{+}}
\put(0,0){\Fermion{6.000}{28.000}{7.560}{29.000}{}}
\put(0,0){\Fermion{7.560}{29.000}{10.520}{31.000}{+}}
\put(0,0){\Gluon{7.560}{29.000}{9.000}{28.000}{}}
\put(0,0){\Bullet{6.000}{28.000}}
\put(0,0){\Bullet{7.560}{29.000}}
\put(0,0){\Bullet{9.000}{28.000}}
\put(0,0){\VectorBoson{13.000}{28.000}{16.000}{28.000}{}}
\put(0,0){\Fermion{16.000}{28.000}{20.520}{31.000}{+}}
\put(0,0){\Fermion{20.520}{25.000}{17.520}{27.000}{+}}
\put(0,0){\Fermion{17.520}{27.000}{16.000}{28.000}{}}
\put(0,0){\Fermion{20.520}{27.000}{19.000}{28.000}{+}}
\put(0,0){\Fermion{19.000}{28.000}{20.520}{29.000}{+}}
\put(0,0){\Gluon{19.000}{28.000}{17.520}{27.000}{}}
\put(0,0){\Bullet{16.000}{28.000}}
\put(0,0){\Bullet{17.520}{27.000}}
\put(0,0){\Bullet{19.000}{28.000}}
\put(4.950,11.160){1}
\put(4.950,12.060){2}
\put(9.486,11.160){1}
\put(9.432,12.060){2}
\put(0,0){\Fermion{16.000}{20.000}{20.520}{23.000}{+}}
\put(0,0){\VectorBoson{13.000}{20.000}{16.000}{20.000}{}}
\put(0,0){\VectorBoson{3.000}{20.000}{6.000}{20.000}{}}
\put(0.450,9.000){B}
\put(0,0){\Fermion{10.520}{17.000}{6.000}{20.000}{+}}
\put(0,0){\Fermion{7.520}{21.000}{10.520}{22.960}{+}}
\put(0,0){\Fermion{9.000}{20.000}{10.520}{21.000}{+}}
\put(0,0){\Fermion{10.520}{19.000}{9.000}{20.000}{+}}
\put(0,0){\Fermion{20.520}{17.000}{17.520}{19.000}{+}}
\put(0,0){\Fermion{19.040}{19.960}{20.520}{21.000}{+}}
\put(0,0){\Fermion{20.520}{19.000}{19.040}{19.960}{+}}
\put(0,0){\Fermion{17.520}{19.000}{16.000}{20.000}{}}
\put(0,0){\Fermion{6.000}{20.000}{7.520}{21.000}{}}
\put(0,0){\Gluon{7.520}{21.000}{9.000}{20.000}{}}
\put(0,0){\Gluon{19.040}{19.960}{17.520}{19.000}{}}
\put(0,0){\Bullet{6.000}{20.000}}
\put(0,0){\Bullet{7.520}{21.000}}
\put(0,0){\Bullet{9.000}{20.000}}
\put(0,0){\Bullet{16.000}{20.000}}
\put(0,0){\Bullet{17.520}{19.000}}
\put(0,0){\Bullet{19.040}{19.960}}
\put(4.950,7.560){2}
\put(4.932,8.460){1}
\put(9.468,7.560){2}
\put(9.450,8.460){1}
\put(0,0){\Fermion{16.000}{12.000}{20.520}{15.000}{+}}
\put(0,0){\Fermion{19.000}{12.000}{20.560}{13.000}{+}}
\put(0,0){\Fermion{20.520}{11.000}{19.000}{12.000}{+}}
\put(0,0){\Fermion{20.520}{9.000}{17.520}{11.000}{+}}
\put(0,0){\Fermion{10.520}{9.000}{6.000}{12.000}{+}}
\put(0,0){\Fermion{7.520}{13.000}{10.520}{15.000}{+}}
\put(0,0){\Fermion{9.000}{12.000}{10.560}{13.000}{+}}
\put(0,0){\Fermion{10.520}{11.000}{9.000}{12.000}{+}}
\put(0,0){\Fermion{6.000}{12.000}{7.520}{13.000}{}}
\put(0,0){\Fermion{16.000}{12.000}{17.520}{11.000}{}}
\put(0,0){\VectorBoson{3.000}{12.000}{6.000}{12.000}{}}
\put(0,0){\VectorBoson{13.000}{12.000}{16.000}{12.000}{}}
\put(0,0){\Gluon{7.520}{13.000}{9.000}{12.000}{}}
\put(0,0){\Gluon{19.000}{12.000}{17.520}{11.000}{}}
\put(0,0){\Bullet{6.000}{12.000}}
\put(0,0){\Bullet{7.520}{13.000}}
\put(0,0){\Bullet{9.000}{12.000}}
\put(0,0){\Bullet{16.000}{12.000}}
\put(0,0){\Bullet{17.520}{11.000}}
\put(0,0){\Bullet{19.000}{12.000}}
\put(0.450,5.400){C}
\put(4.950,3.960){1}
\put(4.932,4.860){2}
\put(9.450,3.960){1}
\put(9.432,4.860){2}
\put(0,0){\Fermion{16.000}{4.000}{20.560}{7.000}{+}}
\put(0,0){\Fermion{20.520}{1.000}{17.520}{3.000}{+}}
\put(0,0){\Fermion{19.000}{4.000}{20.520}{5.000}{+}}
\put(0,0){\Fermion{20.520}{3.000}{19.000}{4.000}{+}}
\put(0,0){\Fermion{10.520}{1.000}{6.000}{4.000}{+}}
\put(0,0){\Fermion{7.520}{5.000}{10.520}{7.000}{+}}
\put(0,0){\Fermion{9.000}{4.000}{10.520}{4.960}{+}}
\put(0,0){\Fermion{10.520}{3.000}{9.000}{4.000}{+}}
\put(0,0){\Fermion{6.000}{4.000}{7.520}{5.000}{}}
\put(0,0){\Fermion{16.000}{4.000}{17.520}{3.000}{}}
\put(0,0){\VectorBoson{13.000}{4.000}{16.000}{4.000}{}}
\put(0,0){\VectorBoson{3.000}{4.000}{6.000}{4.000}{}}
\put(0,0){\Gluon{7.520}{5.000}{9.000}{4.000}{}}
\put(0,0){\Gluon{19.000}{4.000}{17.520}{3.000}{}}
\put(0,0){\Bullet{16.000}{4.000}}
\put(0,0){\Bullet{17.520}{3.000}}
\put(0,0){\Bullet{19.000}{4.000}}
\put(0,0){\Bullet{6.000}{4.000}}
\put(0,0){\Bullet{7.520}{5.000}}
\put(0,0){\Bullet{9.000}{4.000}}
\put(0.450,1.800){D}
\put(4.932,0.360){2}
\put(4.932,1.260){1}
\put(9.450,0.360){2}
\put(9.432,1.260){1}
\put(4.734,13.824){\boldmath$\times$}
\put(4.734,10.170){\boldmath$\times$}
\put(9.234,13.788){\boldmath$\times$}
\put(9.234,10.224){\boldmath$\times$}
\put(4.752,5.670){\boldmath$\times$}
\put(4.734,2.052){\boldmath$\times$}
\put(9.234,2.088){\boldmath$\times$}
\put(9.252,5.670){\boldmath$\times$}
\end{picture}



==> pic9c.tex <==
\setlength{\unitlength}{25pt}
\renewcommand{\Init}{0.450 0.450 Scale Init}
\begin{picture}(17.100,8.550)
\put(0,0){\VectorBoson{1.000}{14.000}{4.000}{14.000}{}}
\put(0,0){\Fermion{4.000}{14.000}{5.520}{15.000}{}}
\put(0,0){\Fermion{8.560}{11.000}{4.000}{14.000}{+}}
\put(0,0){\Fermion{15.000}{14.000}{10.560}{11.000}{+}}
\put(0,0){\VectorBoson{15.000}{14.000}{18.000}{14.000}{}}
\put(0,0){\Fermion{15.000}{14.000}{13.520}{15.000}{}}
\put(0,0){\Bullet{4.000}{14.000}}
\put(0,0){\Bullet{15.000}{14.000}}
\put(2.880,5.184){1}
\put(5.508,5.148){1}
\put(0,0){\VectorBoson{20.000}{14.000}{23.000}{14.000}{}}
\put(0,0){\VectorBoson{34.000}{14.000}{37.000}{14.000}{}}
\put(0,0){\Fermion{23.000}{14.000}{27.560}{17.000}{+}}
\put(0,0){\Fermion{24.520}{13.000}{23.000}{14.000}{}}
\put(0,0){\Fermion{29.520}{17.000}{34.000}{14.000}{+}}
\put(0,0){\Fermion{34.000}{14.000}{32.520}{13.000}{}}
\put(0,0){\Bullet{34.000}{14.000}}
\put(0,0){\Bullet{23.000}{14.000}}
\put(0,0){\Fermion{4.000}{5.000}{8.520}{8.000}{+}}
\put(0,0){\Fermion{8.520}{2.000}{4.000}{5.000}{+}}
\put(0,0){\VectorBoson{1.000}{5.000}{4.000}{5.000}{}}
\put(0,0){\Gluon{5.480}{6.000}{7.000}{5.000}{}}
\put(0,0){\Fermion{7.000}{5.000}{8.520}{6.000}{+}}
\put(0,0){\Fermion{8.520}{4.000}{7.000}{5.000}{+}}
\put(3.834,2.700){\boldmath$\times$}
\put(0,0){\ScaGho{9.520}{8.480}{9.520}{7.000}{}}
\put(0,0){\ScaGho{9.520}{4.480}{9.520}{1.000}{}}
\put(0,0){\VectorBoson{15.000}{5.000}{18.000}{5.000}{}}
\put(0,0){\Fermion{10.520}{8.000}{15.000}{5.000}{+}}
\put(0,0){\Fermion{15.000}{5.000}{10.520}{2.000}{+}}
\put(0,0){\Gluon{13.480}{4.000}{12.000}{5.000}{}}
\put(0,0){\Fermion{12.000}{5.000}{10.520}{4.000}{+}}
\put(0,0){\Fermion{10.520}{6.000}{12.000}{5.000}{+}}
\put(4.500,2.700){\boldmath$\times$}
\put(0,0){\Bullet{4.000}{5.000}}
\put(0,0){\Bullet{5.480}{6.000}}
\put(0,0){\Bullet{7.000}{5.000}}
\put(0,0){\Bullet{12.000}{5.000}}
\put(0,0){\Bullet{13.480}{4.000}}
\put(0,0){\Bullet{15.000}{5.000}}
\put(2.844,1.134){1}
\put(5.508,1.098){1}
\put(3.780,1.998){2}
\put(4.716,1.998){2}
\put(0,0){\VectorBoson{20.000}{5.000}{23.000}{5.000}{}}
\put(0,0){\VectorBoson{34.000}{5.000}{37.000}{5.000}{}}
\put(0,0){\Fermion{23.000}{5.000}{27.520}{8.000}{+}}
\put(0,0){\Fermion{29.520}{8.000}{34.000}{5.000}{+}}
\put(0,0){\Fermion{34.000}{5.000}{29.520}{2.000}{+}}
\put(0,0){\Fermion{27.520}{2.000}{23.000}{5.000}{+}}
\put(0,0){\Gluon{25.960}{5.000}{24.520}{4.000}{}}
\put(0,0){\Gluon{31.000}{5.000}{32.520}{6.000}{}}
\put(0,0){\Fermion{25.960}{5.000}{27.560}{6.000}{+}}
\put(0,0){\Fermion{27.520}{4.000}{25.960}{5.000}{+}}
\put(0,0){\Fermion{29.520}{6.000}{31.000}{5.000}{+}}
\put(0,0){\Fermion{31.000}{5.000}{29.520}{4.000}{+}}
\put(0,0){\ScaGho{28.520}{4.480}{28.520}{1.000}{}}
\put(0,0){\ScaGho{28.520}{8.480}{28.520}{7.000}{}}
\put(0,0){\Bullet{23.000}{5.000}}
\put(0,0){\Bullet{24.520}{4.000}}
\put(0,0){\Bullet{25.960}{5.000}}
\put(0,0){\Bullet{31.000}{5.000}}
\put(0,0){\Bullet{32.520}{6.000}}
\put(0,0){\Bullet{34.000}{5.000}}
\put(12.402,2.700){\boldmath$\times$}
\put(13.050,2.700){\boldmath$\times$}
\put(11.232,3.150){1}
\put(14.220,3.150){1}
\put(12.348,1.890){2}
\put(13.248,1.908){2}
\put(0,0){\Fermion{5.520}{15.000}{8.520}{17.000}{+}}
\put(0,0){\Fermion{10.520}{17.000}{13.520}{15.000}{+}}
\put(0,0){\Fermion{7.000}{14.000}{8.520}{15.000}{+}}
\put(0,0){\Fermion{8.520}{13.000}{7.000}{14.000}{+}}
\put(0,0){\Fermion{10.520}{15.000}{12.000}{14.000}{+}}
\put(0,0){\Fermion{12.000}{14.000}{10.520}{13.000}{+}}
\put(0,0){\ScaGho{9.520}{17.480}{9.520}{16.000}{}}
\put(0,0){\ScaGho{9.520}{13.480}{9.520}{10.000}{}}
\put(3.834,6.750){\boldmath$\times$}
\put(4.500,6.768){\boldmath$\times$}
\put(3.744,5.976){2}
\put(4.788,6.066){2}
\put(0,0){\Fermion{27.520}{11.000}{24.520}{13.000}{+}}
\put(0,0){\Fermion{32.520}{13.000}{29.520}{11.000}{+}}
\put(0,0){\Fermion{26.000}{14.000}{27.520}{15.000}{+}}
\put(0,0){\Fermion{27.520}{12.960}{26.000}{14.000}{+}}
\put(0,0){\Gluon{5.520}{15.000}{7.000}{14.000}{}}
\put(0,0){\Gluon{12.000}{14.000}{13.520}{15.000}{}}
\put(0,0){\Bullet{5.520}{15.000}}
\put(0,0){\Bullet{7.000}{14.000}}
\put(0,0){\Bullet{12.000}{14.000}}
\put(0,0){\Bullet{13.520}{15.000}}
\put(0,0){\Fermion{29.560}{15.000}{31.000}{14.000}{+}}
\put(0,0){\Fermion{31.000}{14.000}{29.520}{13.000}{+}}
\put(0,0){\ScaGho{28.520}{17.480}{28.520}{16.000}{}}
\put(0,0){\ScaGho{28.520}{13.480}{28.520}{10.000}{}}
\put(0,0){\Gluon{26.000}{14.000}{24.520}{13.000}{}}
\put(0,0){\Gluon{32.520}{13.000}{31.000}{14.000}{}}
\put(0,0){\Bullet{24.520}{13.000}}
\put(0,0){\Bullet{26.000}{14.000}}
\put(0,0){\Bullet{31.000}{14.000}}
\put(0,0){\Bullet{32.520}{13.000}}
\put(12.384,6.750){\boldmath$\times$}
\put(13.050,6.750){\boldmath$\times$}
\put(12.294,6.048){2}
\put(13.338,6.084){2}
\put(11.430,5.148){1}
\put(14.076,5.130){1}
\put(0.612,6.534){$V$}
\put(0.612,2.466){$V$}
\put(7.776,6.588){$V'$}
\put(7.740,2.520){$V'$}
\put(9.144,6.552){$V$}
\put(9.162,2.484){$V$}
\put(16.290,6.606){$V'$}
\put(16.308,2.538){$V'$}
\end{picture}


